The search for high entropy alloys: a high-throughput $\textit{ab-initio}$ approach

While the ongoing search to discover new high-entropy systems is slowly expanding beyond metals, a rational and effective method for predicting "in silico" the solid solution forming ability of multi-component systems remains yet to be developed. In this article, we propose a novel high-throughput approach, called "LTVC", for estimating the transition temperature of a solid solution: ab-initio energies are incorporated into a mean field statistical mechanical model where an order parameter follows the evolution of disorder. The LTVC method is corroborated by Monte Carlo simulations and the results from the current most reliable data for binary, ternary, quaternary and quinary systems (96.6%; 90.7%; 100% and 100%, of correct solid solution predictions, respectively). By scanning through the many thousands of systems available in the AFLOW consortium repository, it is possible to predict a plethora of previously unknown potential quaternary and quinary solid solutions for future experimental validation.

==> (inline-0) <==
\begin{longtable*}{|c|c|c|c|c|c|c|c||c|c|c|c|c|c|c|c|} 
        \caption[\LTVC\ results for Binary alloys]{
          \small \LTVC\ results for binary alloys. 
          S.S. type of single solid solution phase (``none'' = not found);
          $ T_{\mathrm c}$ (K) transition temperature, as estimated by the method;
          $\tilde{T}_{\mathrm c}$ (K) approximated transition temperature, estimated according to Eq.~(\ref{entropic temperature});
          \CV\  (meV) cluster expansion cross validation score;
          S.S. Exp. type of single solid solution phase found experimentally (``none" = not found);
          $T^{\mathrm{(exp)}}_{\mathrm c}$ (K) experimental transition temperature;
          $T^{\mathrm{(exp)}}_{\mathrm m}$ (K) experimental melting temperature ({\it solidus}).
        } \label{table-binary} \\
        
        \hline
        \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{S.S.} & \multicolumn{1}{c|}{$T_{\mathrm c}$}& \multicolumn{1}{c|}{$\tilde{T}_{\mathrm c}$} & \multicolumn{1}{c|}{\CV} & \multicolumn{1}{c|}{S.S. Exp.} & \multicolumn{1}{c|}{$T^{\mathrm{(exp)}}_{\mathrm c}$} &\multicolumn{1}{c||}{$T^{\mathrm{(exp)}}_{\mathrm m}$} &  
        \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{S.S.} & \multicolumn{1}{c|}{$T_{\mathrm c}$}& \multicolumn{1}{c|}{$\tilde{T}_{\mathrm c}$} & \multicolumn{1}{c|}{\CV} & \multicolumn{1}{c|}{S.S. Exp.} & \multicolumn{1}{c|}{$T^{\mathrm{(exp)}}_{\mathrm c}$} &\multicolumn{1}{c|}{$T^{\mathrm{(exp)}}_{\mathrm m}$} 
        \\ 
        \endfirsthead
        
        \hline
        \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{S.S.} & \multicolumn{1}{c|}{$T_{\mathrm c}$}& \multicolumn{1}{c|}{$\tilde{T}_{\mathrm c}$} & \multicolumn{1}{c|}{\CV} & \multicolumn{1}{c|}{S.S. Exp.} & \multicolumn{1}{c|}{$T^{\mathrm{(exp)}}_{\mathrm c}$} &\multicolumn{1}{c||}{$T^{\mathrm{(exp)}}_{\mathrm m}$} &  
        \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{S.S.} & \multicolumn{1}{c|}{$T_{\mathrm c}$}& \multicolumn{1}{c|}{$\tilde{T}_{\mathrm c}$} & \multicolumn{1}{c|}{\CV} & \multicolumn{1}{c|}{S.S. Exp.} & \multicolumn{1}{c|}{$T^{\mathrm{(exp)}}_{\mathrm c}$} &\multicolumn{1}{c|}{$T^{\mathrm{(exp)}}_{\mathrm m}$} 
        \\ \hline 
        \endhead 
        \hline
        
        AgAu & fcc & 660 & 750 & 1 & fcc &  & 1,300 & AgCu & none & 2,350 & 1,450 & 8 & none &  & 1,070 \\ \hline 
        AgFe & none & 6,590 & 5,400 & 22 & none &  & 1,800 & AgNi & none & 5,620 & 3,480 & 21 & none &  & 1,770 \\ \hline 
        AgPd & fcc & 300 & 310 & 7 & fcc &  & 1,540 & AgPt & fcc & 1,090 & 650 & 23 & fcc &  & 1,840 \\ \hline 
        AgSi & none & 5,270 & 5,390 & 36 & none &  & 1,550 & AgTi & none & 2,790 & 3,050 & 45 & none &  & 1,720 \\ \hline 
        AlCu & none & 1,130 & 1,480 & 21 & none &  & 1,100 & AlHf & none & 2,400 & 3,790 & 47 & none &  & 2,070 \\ \hline 
        AlMn & none & 4,170 & 2,750 & 50 & none &  & 1,470 & AlSi & none & 3,030 & 4,280 & 35 & none &  & 1,320 \\ \hline 
        AlTa & none & 2,960 & 2,540 & 48 & none &  & 2,270 & AlTi & none & 3,480 & 2,850 & 50 & none &  & 1,770 \\ \hline 
        AlW & none & 2,850 & 3,390 & 36 & none &  & 1,920 & AlZr & none & 1,970 & 3,870 & 49 & none &  & 1,750 \\ \hline 
        AuCo & none & 5,150 & 3,420 & 21 & none &  & 1,470 & AuCu & fcc & 670 & 680 & 19 & fcc & 680 & 1,180 \\ \hline 
        AuNi & none & 3,050 & 1,820 & 21 & fcc & 1,050 & 1,270 & AuPd & fcc & 490 & 630 & 6 & fcc & 370 & 1,720 \\ \hline 
        AuPt & fcc & 1,350 & 810 & 7 & fcc & 1,500 & 1,520 & AuTi & none & 2,880 & 2,820 & 47 & none &  & 1,770 \\ \hline 
        AuV & fcc & 1,310 & 1,850 & 30 & fcc & 1,300 & 1,650 & CoCr & none & 3,410 & 2,270 & 44 & bcc & 1,550 & 1,670 \\ \hline 
        CoCu & none & 2,820 & 1,910 & 10 & none &  & 1,670 & CoIr & fcc & 1,010 & 630 & 17 & fcc &  & 1,770 \\ \hline 
        CoMn & none & 1,620 & 1,600 & 14 & fcc & 1,000 & 1,470 & CoMo & none & 3,080 & 3,470 & 37 & none &  & 1,820 \\ \hline 
        CoNi & fcc & 300 & 320 & 6 & fcc & 270 & 1,740 & CoPd & none & 1,540 & 1,000 & 15 & fcc & 400 & 1,490 \\ \hline 
        CoPt & fcc & 880 & 920 & 15 & fcc & 1,100 & 1,770 & CoRh & fcc & 1,400 & 1,010 & 8 & fcc &  & 1,670 \\ \hline 
        CoW & none & 3,320 & 4,080 & 40 & none &  & 2,770 & CrCu & none & 6,310 & 4,260 & 17 & none &  & 1,820 \\ \hline 
        CrFe & none & 2,240 & 1,300 & 18 & bcc & 1,100 & 1,820 & CrIr & none & 2,460 & 3,210 & 20 & none &  & 2,270 \\ \hline 
        CrMn & bcc & 950 & 970 & 8 & bcc & 1,200 & 1,670 & CrMo & bcc & 2,180 & 1,320 & 6 & bcc & 1,150 & 2,270 \\ \hline 
        CrNb & none & 2,810 & 2,380 & 9 & none &  & 1,920 & CrNi & fcc & 1,570 & 1,920 & 26 & fcc & 1,600 & 1,620 \\ \hline 
        CrPt & fcc & 1,380 & 2,400 & 39 & fcc & 1,300 & 1,970 & CrRh & none & 1,960 & 2,310 & 44 & none &  & 1,870 \\ \hline 
        CrTa & none & 2,540 & 3,010 & 13 & bcc & 2,100 & 2,270 & CrTi & none & 2,480 & 2,770 & 38 & bcc & 1,600 & 1,680 \\ \hline 
        CrV & bcc & 610 & 540 & 4 & bcc &  & 2,070 & CrW & bcc & 2,190 & 1,360 & 8 & bcc & 1,950 & 2,570 \\ \hline 
        CuFe & none & 2,910 & 2,300 & 28 & none &  & 1,720 & CuIr & none & 2,270 & 1,740 & 26 & none &  & 2,040 \\ \hline 
        CuNi & fcc & 570 & 360 & 5 & fcc & 570 & 1,520 & CuPd & fcc & 470 & 770 & 22 & fcc & 700 & 1,470 \\ \hline 
        CuPt & fcc & 1,160 & 1,060 & 12 & fcc & 1,090 & 1,770 & CuRh & fcc & 1,170 & 880 & 19 & fcc & 1,330 & 1,570 \\ \hline 
        CuSi & none & 3,600 & 3,770 & 17 & none &  & 1,370 & CuV & none & 2,480 & 2,250 & 40 & none &  & 2,270 \\ \hline 
        FeMn & fcc & 1,310 & 1,440 & 30 & fcc &  & 1,620 & FeMo & none & 2,880 & 2,020 & 43 & none &  & 2,070 \\ \hline 
        FeNb & none & 2,390 & 2,770 & 27 & none &  & 1,870 & FeNi & none & 1,830 & 1,100 & 44 & bcc & 620 & 1,710 \\ \hline 
        FePd & fcc & 600 & 1,070 & 31 & fcc & 900 & 1,580 & HfNb & bcc & 1,280 & 1,410 & 33 & bcc & 1,500 & 2,500 \\ \hline 
        HfTa & bcc & 2,000 & 2,110 & 11 & bcc & 1,400 & 2,470 & HfTi & none & 2,540 & 2,190 & 21 & bcc & 1,400 & 1,970 \\ \hline 
        HfV & none & 2,130 & 2,950 & 33 & none &  & 1,770 & HfZr & none & 2,510 & 2,180 & 38 & bcc & 1,650 & 2,270 \\ \hline 
        IrMo & none & 4,400 & 3,760 & 20 & none &  & 2,470 & IrNi & fcc & 1,310 & 1,010 & 31 & fcc & 400 & 2,170 \\ \hline 
        IrPd & none & 2,480 & 1,730 & 20 & fcc & 1,750 & 1,970 & IrPt & fcc & 1,460 & 990 & 10 & fcc & 1,200 & 2,270 \\ \hline 
        IrRh & fcc & 250 & 220 & 2 & fcc &  & 2,570 & IrRu & fcc & 650 & 780 & 3 & fcc &  & 2,670 \\ \hline 
        MnNb & none & 4,810 & 3,380 & 30 & none &  & 1,670 & MnNi & none & 2,380 & 1,980 & 22 & fcc & 1,180 & 1,290 \\ \hline 
        MnTa & none & 6,740 & 4,710 & 28 & none &  & 1,670 & MnV & none & 3,800 & 2,970 & 14 & bcc & 1,070 & 1,820 \\ \hline 
        MoNb & bcc & 1,040 & 900 & 4 & bcc &  & 2,870 & MoNi & none & 2,220 & 2,860 & 35 & none &  & 1,970 \\ \hline 
        MoPd & fcc & 1,850 & 2,180 & 37 & fcc & 1,650 & 2,030 & MoRh & none & 3,090 & 2,710 & 25 & none &  & 2,320 \\ \hline 
        MoRu & none & 2,610 & 2,910 & 14 & none &  & 2,270 & MoTa & bcc & 1,850 & 1,560 & 5 & bcc &  & 2,970 \\ \hline 
        MoTi & bcc & 800 & 1,170 & 31 & bcc & 670 & 2,270 & MoV & bcc & 610 & 630 & 4 & bcc &  & 2,470 \\ \hline 
        MoW & bcc & 170 & 180 & 1 & bcc &  & 3,220 & MoZr & none & 2,160 & 2,660 & 43 & none &  & 1,820 \\ \hline 
        NbTa & bcc & 140 & 130 & 1 & bcc &  & 2,970 & NbTi & bcc & 650 & 760 & 6 & bcc & 670 & 2,170 \\ \hline 
        NbV & bcc & 1,480 & 1,630 & 3 & bcc &  & 2,220 & NbW & bcc & 330 & 400 & 4 & bcc &  & 2,920 \\ \hline 
        NbZr & bcc & 1,190 & 1,420 & 11 & bcc & 1,200 & 2,070 & NiPd & bcc & 1,120 & 700 & 31 & bcc & 570 & 1,510 \\ \hline 
        NiPt & fcc & 1,110 & 880 & 19 & fcc & 950 & 1,720 & NiRh & fcc & 940 & 660 & 13 & fcc &  & 1,820 \\ \hline 
        NiRu & fcc & 1,720 & 1,910 & 20 & none &  & 1,820 & NiV & none & 1,980 & 2,330 & 43 & none &  & 1,470 \\ \hline 
        NiW & none & 3,110 & 3,690 & 49 & none &  & 2,670 & PdPt & fcc & 310 & 270 & 2 & fcc &  & 1,840 \\ \hline 
        PdRh & fcc & 1,610 & 1,060 & 5 & fcc & 1,120 & 1,920 & PdRu & none & 2,260 & 2,590 & 16 & none &  & 1,850 \\ \hline 
        PdW & none & 2,370 & 2,890 & 40 & none &  & 2,085 & PtRh & fcc & 210 & 240 & 3 & fcc &  & 2,170 \\ \hline 
        PtRu & fcc & 1,560 & 1,480 & 10 & fcc &  & 2,370 & PtTi & none & 3,120 & 4,700 & 48 & none &  & 2,100 \\ \hline 
        PtW & none & 2,560 & 2,970 & 43 & none &  & 2,500 & RhRu & fcc & 870 & 900 & 7 & fcc &  & 2,370 \\ \hline 
        RhV & fcc & 1,320 & 2,650 & 46 & none &  & 1,820 & RhW & none & 2,870 & 2,900 & 28 & none &  & 2,520 \\ \hline 
        RuW & none & 2,740 & 3,140 & 17 & none &  & 2,470 & TaTi & bcc & 1,110 & 1,150 & 3 & bcc &  & 2,470 \\ \hline 
        TaV & bcc & 2,260 & 2,360 & 3 & bcc & 1,400 & 2,370 & TaW & bcc & 690 & 640 & 13 & bcc &  & 3,450 \\ \hline 
        TaZr & bcc & 2,090 & 2,070 & 9 & bcc & 2,000 & 2,120 & TiV & bcc & 1,210 & 1,390 & 10 & bcc & 1,120 & 1,880 \\ \hline 
        TiW & bcc & 710 & 890 & 33 & bcc & 1,000 & 2,220 & TiZr & bcc & 1,340 & 1,600 & 38 & bcc & 880 & 1,820 \\ \hline 
        VW & bcc & 200 & 360 & 11 & bcc &  & 2,570 & VZr & none & 3,470 & 3,050 & 29 & none &  & 1,570 \\ \hline 
        WZr & none & 3,950 & 4,170 & 25 & none &  & 3,070 &  &  &  &  &  &  &  &  \\ \hline 
      \end{longtable*}
\begin{longtable*}{|c|c|c|c|c|c|c|c|c||c|c|c|c|c|c|c|c|c|} 
        \caption[\LTVC\ results for Ternary alloys]{\small \LTVC\ results for ternary alloys.
          S.S. type of single solid solution phase (``none'' = not found);
          $ T_{\mathrm c}$ (K) transition temperature, as estimated by the method;
          $\tilde{T}_{\mathrm c}$ (K) approximated transition temperature, estimated according to Eq.~(\ref{entropic temperature});
          \CV\  (meV) cluster expansion cross validation score;
          S.S.$^{(\star)}$  type of single solid solution phase using \CALPHAD\  (``none" = not found);
          $T^{(\star)}_{\mathrm c}$ (K) transition temperature, as estimated by \CALPHAD;
          $T^{(\star)}_{\mathrm m}$ (K) melting temperature (solidus), as estimated by \CALPHAD;
          $n^{(\star)}$ number of binary alloys (3 possible for each ternary) found in the {\small SSOL5} database of Thermo-Calc.
        } \label{table-ternary} \\
        
        %	\hline System & S.S. & T_{\mathrm c}  & $\tilde{T}_{\mathrm c}$  & \CV\  & $\Delta H_{\mathrm f} $ & $\delta$   \\ \hline 
        % \endfirsthead
        
        \hline
        \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{S.S.} & \multicolumn{1}{c|}{$T_{\mathrm c}$}& \multicolumn{1}{c|}{$\tilde{T}_{\mathrm c}$} & \multicolumn{1}{c|}{\CV} & \multicolumn{1}{c|}{S.S.$^{(\star)}$} & \multicolumn{1}{c|}{$T^{(\star)}_{\mathrm c}$} &\multicolumn{1}{c|}{$T^{(\star)}_{\mathrm m}$} &  \multicolumn{1}{c||}{$n^{(\star)}$} &
        \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{S.S.} & \multicolumn{1}{c|}{$T_{\mathrm c}$}& \multicolumn{1}{c|}{$\tilde{T}_{\mathrm c}$} & \multicolumn{1}{c|}{\CV} & \multicolumn{1}{c|}{S.S.$^{(\star)}$} & \multicolumn{1}{c|}{$T^{(\star)}_{\mathrm c}$} &\multicolumn{1}{c|}{$T^{(\star)}_{\mathrm m}$} &  \multicolumn{1}{c|}{$n^{(\star)}$} 
        \\ \hline 
        \endfirsthead
        
        \hline
        \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{S.S.} & \multicolumn{1}{c|}{$T_{\mathrm c}$}& \multicolumn{1}{c|}{$\tilde{T}_{\mathrm c}$} & \multicolumn{1}{c|}{\CV} & \multicolumn{1}{c|}{S.S.$^{(\star)}$} & \multicolumn{1}{c|}{$T^{(\star)}_{\mathrm c}$} &\multicolumn{1}{c|}{$T^{(\star)}_{\mathrm m}$} &  \multicolumn{1}{c||}{$n^{(\star)}$} &
        \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{S.S.} & \multicolumn{1}{c|}{$T_{\mathrm c}$}& \multicolumn{1}{c|}{$\tilde{T}_{\mathrm c}$} & \multicolumn{1}{c|}{\CV} & \multicolumn{1}{c|}{S.S.$^{(\star)}$} & \multicolumn{1}{c|}{$T^{(\star)}_{\mathrm c}$} &\multicolumn{1}{c|}{$T^{(\star)}_{\mathrm m}$} &  \multicolumn{1}{c|}{$n^{(\star)}$} 
        \\ \hline 
        \endhead 

        AgAlAu & none & 2,670 & 2,530 & 27 & fcc & 830 & 970 & 3 & AgAlFe & none & 7,000 & 7,000 & 38 & none &  & 1,050 & 3 \\ \hline 
        AgAlNi & none & 6,020 & 3,690 & 37 & none &  & 1,220 & 3 & AgAlV & none & 5,160 & 2,650 & 45 & none &  & 1,040 & 3 \\ \hline 
        AgAsAu & none & 2,780 & 1,820 & 36 & none &  & 900 & 2 & AgAsCu & none & 1,920 & 1,780 & 27 & none &  & 800 & 1 \\ \hline 
        AgAsPd & none & 1,660 & 1,620 & 37 & none &  & 1,010 & 1 & AgAuCo & none & 4,880 & 2,920 & 35 & none &  & 1,310 & 2 \\ \hline 
        AgAuCu & none & 1,320 & 720 & 10 & fcc & 1,060 & 1,080 & 3 & AgAuFe & none & 6,490 & 2,680 & 41 & none &  & 1,280 & 2 \\ \hline 
        AgAuMo & none & 4,200 & 3,870 & 39 & none &  & 1,280 & 2 & AgAuNi & none & 4,840 & 1,850 & 15 & none &  & 1,420 & 3 \\ \hline 
        AgAuPd & fcc & 250 & 390 & 6 & fcc & 273 & 1,540 & 3 & AgAuPt & fcc & 1,110 & 560 & 7 & fcc & 1,070 & 1,450 & 2 \\ \hline 
        AgAuRh & none & 4,860 & 1,970 & 14 & none &  & 2,170 & 3 & AgAuSi & none & 3,100 & 2,450 & 39 & none &  & 920 & 3 \\ \hline 
        AgAuTi & none & 2,350 & 1,830 & 38 & none &  & 1,230 & 3 & AgAuV & none & 4,630 & 2,340 & 38 & none &  & 1,290 & 2 \\ \hline 
        AgCoCu & none & 5,440 & 2,570 & 22 & none &  & 1,250 & 2 & AgCoPd & none & 5,230 & 2,040 & 21 & fcc & 650 & 1,500 & 2 \\ \hline 
        AgCoPt & none & 5,020 & 2,090 & 30 & none &  & 1,370 & 2 & AgCoRh & none & 6,390 & 2,670 & 24 & none &  & 1,370 & 1 \\ \hline 
        AgCuFe & none & 5,090 & 2,560 & 28 & none &  & 1,050 & 3 & AgCuIr & none & 4,940 & 2,440 & 32 & none &  & 1,050 & 3 \\ \hline 
        AgCuMn & none & 5,260 & 2,200 & 48 & none &  & 1,060 & 3 & AgCuNi & none & 3,730 & 1,520 & 14 & none &  & 1,600 & 3 \\ \hline 
        AgCuPd & none & 1,400 & 800 & 9 & none &  & 1,340 & 3 & AgCuPt & none & 1,970 & 1,160 & 12 & none &  & 1,190 & 2 \\ \hline 
        AgCuRh & none & 3,290 & 1,540 & 17 & none &  & 1,060 & 3 & AgCuSi & none & 2,570 & 2,430 & 22 & none &  & 1,040 & 3 \\ \hline 
        AgCuTi & none & 2,740 & 1,910 & 41 & none &  & 1,150 & 3 & AgCuV & none & 5,000 & 2,610 & 41 & none &  & 1,110 & 3 \\ \hline 
        AgCuZr & none & 1,130 & 1,660 & 48 & none &  & 1,040 & 3 & AgFeNi & none & 6,920 & 2,830 & 25 & none &  & 1,230 & 3 \\ \hline 
        AgFePd & none & 4,320 & 1,990 & 43 & none &  & 1,320 & 3 & AgHfZr & fcc & 1,210 & 1,150 & 44 & bcc & 1,360 & 1,710 & 2 \\ \hline 
        AgIrNi & none & 6,630 & 2,850 & 30 & none &  & 1,230 & 3 & AgIrPd & none & 6,110 & 2,560 & 35 & none &  & 1,530 & 3 \\ \hline 
        AgIrPt & none & 4,960 & 2,270 & 29 & none &  & 1,390 & 3 & AgIrRh & none & 6,770 & 2,640 & 25 & none &  & 1,230 & 3 \\ \hline 
        AgNiPd & none & 3,730 & 1,430 & 14 & none &  & 1,430 & 3 & AgNiPt & none & 3,270 & 1,530 & 26 & none &  & 1,310 & 2 \\ \hline 
        AgNiRh & none & 4,900 & 2,110 & 20 & none &  & 1,230 & 2 & AgPdPt & fcc & 480 & 440 & 8 & fcc & 1,170 & 1,610 & 2 \\ \hline 
        AgPdRh & none & 3,850 & 1,580 & 12 & none &  & 1,530 & 3 & AgPdV & none & 4,530 & 2,260 & 41 & none &  & 1,490 & 2 \\ \hline 
        AgPtRh & none & 3,090 & 1,340 & 14 & none &  & 1,300 & 3 & AgPtRu & fcc & 790 & 2,510 & 35 & none &  & 1,260 & 3 \\ \hline 
        AgPtTi & none & 5,440 & 3,410 & 44 & none &  & 1,230 & 3 & AgPtV & none & 6,980 & 3,770 & 48 & none &  & 1,360 & 2 \\ \hline 
        AgTiV & none & 4,010 & 2,530 & 46 & none &  & 1,230 & 3 & AgTiZr & none & 3,840 & 1,710 & 45 & bcc & 1,120 & 1,540 & 3 \\ \hline 
        AlAuCu & none & 1,400 & 1,730 & 41 & fcc & 750 & 960 & 3 & AlAuNi & none & 3,810 & 2,230 & 47 & none &  & 1,050 & 3 \\ \hline 
        AlAuSi & none & 3,340 & 3,540 & 46 & none &  & 780 & 3 & AlCoCr & none & 6,620 & 3,660 & 47 & none &  & 1,520 & 3 \\ \hline 
        AlCoCu & none & 2,400 & 2,000 & 42 & none &  & 1,320 & 3 & AlCoNi & none & 2,400 & 3,290 & 48 & none &  & 1,440 & 3 \\ \hline 
        AlCrCu & none & 3,670 & 2,310 & 50 & none &  & 1,200 & 3 & AlCrMn & none & 1,610 & 1,480 & 46 & bcc & 273 & 1,590 & 3 \\ \hline 
        AlCrV & none & 2,160 & 1,130 & 48 & bcc & 273 & 1,970 & 3 & AlCrW & none & 2,380 & 1,580 & 43 & none &  & 1,600 & 3 \\ \hline 
        AlCuFe & none & 3,140 & 1,960 & 47 & none &  & 1,310 & 3 & AlCuMn & none & 2,690 & 1,630 & 50 & bcc & 880 & 1,310 & 3 \\ \hline 
        AlCuNi & none & 3,360 & 2,180 & 34 & none &  & 1,340 & 3 & AlCuSi & none & 2,330 & 2,380 & 18 & none &  & 840 & 3 \\ \hline 
        AlFeMn & none & 3,000 & 1,420 & 49 & none &  & 1,570 & 3 & AlHfSi & none & 2,390 & 3,740 & 49 & none &  & 930 & 2 \\ \hline 
        AlHfTa & none & 2,530 & 1,750 & 39 & none &  & 1,570 & 2 & AlHfTi & fcc & 1,000 & 1,600 & 34 & bcc & 1,600 & 1,730 & 2 \\ \hline 
        AlMnNi & none & 2,760 & 2,230 & 48 & none &  & 1,350 & 2 & AlMnSi & none & 2,720 & 3,300 & 47 & none &  & 1,110 & 3 \\ \hline 
        AlTaZr & none & 3,190 & 2,150 & 45 & none &  & 1,580 & 3 & AlTiV & none & 2,820 & 1,820 & 39 & bcc & 1,010 & 2,000 & 3 \\ \hline 
        AlTiZr & fcc & 1,630 & 1,830 & 49 & bcc & 1,420 & 1,650 & 3 & AlVW & none & 2,490 & 1,180 & 49 & bcc & 2,060 & 2,080 & 3 \\ \hline 
        AsAuCu & none & 1,750 & 1,710 & 34 & none &  & 920 & 2 & AsAuPd & none & 2,620 & 2,080 & 45 & none &  & 1,010 & 2 \\ \hline 
        AsCuPd & none & 1,660 & 1,560 & 43 & none &  & 1,020 & 1 & AuCoCu & none & 3,970 & 1,800 & 36 & none & 720 & 1,640 & 3 \\ \hline 
        AuCoIr & none & 6,600 & 2,520 & 29 & fcc & 1,500 & 1,880 & 1 & AuCoMo & none & 5,050 & 2,930 & 39 & none &  & 1,500 & 2 \\ \hline 
        AuCoNi & none & 3,060 & 1,740 & 43 & none &  & 1,300 & 3 & AuCoPd & none & 3,710 & 1,600 & 15 & fcc & 1,350 & 1,450 & 3 \\ \hline 
        AuCoPt & none & 3,610 & 1,680 & 16 & none &  & 1,520 & 2 & AuCoRh & none & 4,040 & 1,760 & 17 & none &  & 1,590 & 2 \\ \hline 
        AuCoV & none & 3,630 & 1,940 & 38 & none & 1,290 & 1,480 & 2 & AuCuFe & none & 3,850 & 1,620 & 38 & none &  & 1,220 & 2 \\ \hline 
        AuCuIr & none & 5,170 & 2,290 & 29 & none &  & 1,270 & 2 & AuCuNi & none & 1,980 & 900 & 16 & fcc & 1,120 & 1,250 & 3 \\ \hline 
        AuCuPd & bcc & 970 & 700 & 22 & fcc & 273 & 1,440 & 3 & AuCuPt & fcc & 1,330 & 880 & 12 & fcc & 273 & 1,440 & 1 \\ \hline 
        AuCuRh & none & 2,620 & 1,190 & 16 & none &  & 1,190 & 3 & AuCuSi & none & 2,910 & 1,660 & 39 & none &  & 750 & 3 \\ \hline 
        AuCuTi & none & 1,330 & 1,570 & 41 & none &  & 1,210 & 3 & AuCuV & fcc & 1,240 & 1,340 & 34 & none &  & 1,570 & 2 \\ \hline 
        AuCuW & none & 3,280 & 3,690 & 48 & none &  & 1,230 & 1 & AuFeNi & none & 3,050 & 1,560 & 43 & fcc & 880 & 1,420 & 2 \\ \hline 
        AuFePd & fcc & 1,060 & 960 & 46 & fcc & 710 & 1,600 & 2 & AuHfTi & fcc & 270 & 1,420 & 48 & none &  & 1,270 & 3 \\ \hline 
        AuIrNi & none & 5,090 & 2,360 & 30 & fcc & 800 & 1,690 & 2 & AuIrPd & none & 5,930 & 2,620 & 25 & fcc & 1,290 & 1,960 & 2 \\ \hline 
        AuIrPt & none & 4,850 & 2,040 & 23 & fcc & 1,050 & 1,850 & 1 & AuIrRh & none & 5,960 & 2,280 & 23 & none &  & 1,830 & 2 \\ \hline 
        AuMoNi & none & 4,100 & 2,490 & 43 & none &  & 1,290 & 2 & AuMoPd & none & 1,750 & 1,910 & 38 & none &  & 1,680 & 2 \\ \hline 
        AuMoRh & none & 5,400 & 2,630 & 35 & none &  & 1,670 & 1 & AuNiPd & none & 2,610 & 1,100 & 15 & fcc & 810 & 1,440 & 3 \\ \hline 
        AuNiPt & none & 2,350 & 1,210 & 27 & fcc & 800 & 1,530 & 1 & AuNiRh & none & 2,880 & 1,380 & 17 & none &  & 1,250 & 2 \\ \hline 
        AuNiV & none & 2,730 & 1,690 & 37 & fcc & 1,110 & 1,250 & 2 & AuPdPt & fcc & 1,200 & 650 & 6 & fcc & 273 & 1,790 & 1 \\ \hline 
        AuPdRh & none & 3,340 & 1,450 & 11 & none &  & 1,700 & 3 & AuPdTi & none & 1,740 & 1,910 & 43 & fcc & 1,580 & 1,630 & 2 \\ \hline 
        AuPdV & fcc & 750 & 1,000 & 31 & none &  & 1,540 & 1 & AuPdW & none & 2,230 & 2,510 & 50 & none &  & 1,770 & 1 \\ \hline 
        AuPtRh & none & 2,590 & 1,110 & 10 & none &  & 1,550 & 2 & AuPtRu & none & 4,320 & 2,090 & 32 & none &  & 1,510 & 2 \\ \hline 
        AuPtTi & none & 1,970 & 2,820 & 46 & none &  & 1,670 & 2 & AuRhV & none & 3,650 & 2,240 & 42 & none &  & 1,400 & 1 \\ \hline 
        AuRhW & none & 6,630 & 3,170 & 46 & none &  & 1,790 & 1 & AuTaTi & fcc & 1,180 & 1,430 & 48 & none &  & 1,710 & 2 \\ \hline 
        AuTiV & fcc & 1,540 & 1,870 & 44 & none &  & 1,670 & 2 & AuTiZr & fcc & 410 & 1,540 & 47 & fcc & 1,210 & 1,390 & 3 \\ \hline 
        CoCrCu & none & 3,920 & 2,090 & 35 & none &  & 1,590 & 3 & CoCrIr & fcc & 1,660 & 1,780 & 26 & fcc & 970 & 1,970 & 1 \\ \hline 
        CoCrMn & none & 3,080 & 1,550 & 41 & bcc & 1,320 & 1,510 & 3 & CoCrNb & none & 3,370 & 2,170 & 46 & none &  & 1,430 & 3 \\ \hline 
        CoCrNi & fcc & 1,350 & 890 & 28 & fcc & 970 & 1,670 & 3 & CoCrPd & none & 3,210 & 2,040 & 39 & fcc & 990 & 1,540 & 3 \\ \hline 
        CoCrPt & none & 2,030 & 1,390 & 38 & fcc & 890 & 1,820 & 3 & CoCrRh & fcc & 1,610 & 1,330 & 29 & fcc & 1,110 & 1,820 & 1 \\ \hline 
        CoCrW & none & 3,330 & 1,930 & 49 & none &  & 1,680 & 3 & CoCuIr & none & 2,640 & 1,260 & 28 & none &  & 1,750 & 2 \\ \hline 
        CoCuMn & none & 2,410 & 1,520 & 40 & none &  & 1,180 & 3 & CoCuNi & bcc & 1,400 & 1,120 & 35 & none &  & 1,600 & 3 \\ \hline 
        CoCuPd & none & 3,020 & 1,610 & 21 & fcc & 1,420 & 1,460 & 3 & CoCuPt & none & 2,050 & 1,310 & 22 & none &  & 1,460 & 2 \\ \hline 
        CoCuRh & none & 1,720 & 1,020 & 14 & none &  & 1,670 & 2 & CoCuV & none & 3,430 & 1,970 & 41 & none &  & 2,090 & 3 \\ \hline 
        CoFeMn & none & 2,770 & 1,300 & 49 & fcc & 790 & 1,550 & 3 & CoIrMn & none & 2,110 & 1,540 & 19 & fcc & 273 & 1,820 & 1 \\ \hline 
        CoIrMo & none & 2,860 & 2,160 & 29 & fcc & 1,180 & 2,110 & 1 & CoIrNi & fcc & 1,040 & 730 & 22 & fcc & 740 & 2,030 & 2 \\ \hline 
        CoIrPd & none & 1,850 & 1,080 & 20 & fcc & 1,550 & 1,650 & 2 & CoIrPt & fcc & 1,670 & 950 & 19 & fcc & 1,280 & 1,910 & 2 \\ \hline 
        CoIrRh & fcc & 1,250 & 520 & 13 & fcc & 690 & 2,150 & 1 & CoIrV & none & 3,520 & 2,090 & 47 & fcc & 1,290 & 1,650 & 1 \\ \hline 
        CoIrW & none & 3,110 & 2,350 & 35 & none &  & 2,070 & 1 & CoMnNi & none & 2,100 & 1,070 & 30 & fcc & 600 & 1,440 & 2 \\ \hline 
        CoMnRh & none & 2,020 & 1,920 & 29 & fcc & 273 & 1,710 & 1 & CoMoNi & fcc & 1,130 & 1,560 & 41 & none &  & 1,600 & 3 \\ \hline 
        CoMoPt & fcc & 1,250 & 1,780 & 45 & none &  & 1,740 & 2 & CoMoRh & none & 2,140 & 1,980 & 38 & fcc & 1,370 & 1,920 & 1 \\ \hline 
        CoNiPd & fcc & 1,430 & 710 & 28 & fcc & 273 & 1,520 & 3 & CoNiPt & fcc & 800 & 590 & 22 & fcc & 620 & 1,780 & 2 \\ \hline 
        CoNiRh & fcc & 1,340 & 630 & 19 & fcc & 740 & 1,900 & 1 & CoNiV & none & 2,750 & 1,450 & 38 & fcc & 750 & 1,490 & 3 \\ \hline 
        CoPdPt & fcc & 1,030 & 670 & 14 & fcc & 670 & 1,650 & 2 & CoPdRh & fcc & 1,520 & 940 & 23 & fcc & 1,080 & 1,670 & 2 \\ \hline 
        CoPdV & none & 2,430 & 1,780 & 41 & none &  & 1,400 & 2 & CoPdW & none & 2,780 & 1,800 & 48 & none &  & 1,550 & 2 \\ \hline 
        CoPtRh & fcc & 1,060 & 650 & 15 & fcc & 610 & 1,960 & 2 & CoPtV & none & 2,200 & 1,920 & 50 & fcc & 1,310 & 1,500 & 2 \\ \hline 
        CoRhV & none & 3,120 & 1,910 & 42 & fcc & 1,290 & 1,570 & 1 & CoRhW & none & 3,310 & 2,220 & 35 & none &  & 1,920 & 1 \\ \hline 
        CrCuFe & none & 4,540 & 2,320 & 40 & none &  & 1,350 & 3 & CrCuMo & none & 5,520 & 2,630 & 50 & none &  & 1,340 & 3 \\ \hline 
        CrCuNi & none & 2,770 & 1,750 & 26 & none &  & 1,390 & 3 & CrCuPd & none & 3,050 & 2,210 & 41 & none &  & 1,440 & 3 \\ \hline 
        CrCuPt & none & 2,220 & 1,890 & 41 & none &  & 1,360 & 2 & CrCuRh & none & 3,260 & 1,700 & 46 & none &  & 1,390 & 2 \\ \hline 
        CrCuV & none & 4,980 & 2,220 & 38 & none &  & 1,570 & 3 & CrCuW & none & 6,620 & 3,060 & 45 & none &  & 1,770 & 2 \\ \hline 
        CrFeIr & fcc & 1,860 & 1,550 & 33 & fcc & 1,050 & 1,970 & 1 & CrFeMn & bcc & 1,040 & 800 & 25 & bcc & 1,380 & 1,690 & 3 \\ \hline 
        CrFeMo & none & 2,300 & 1,350 & 26 & none & 1,400 & 2,030 & 3 & CrFeNb & none & 2,460 & 1,900 & 29 & none &  & 1,450 & 3 \\ \hline 
        CrFeNi & none & 2,860 & 1,530 & 48 & fcc & 1,230 & 1,660 & 3 & CrFeRh & none & 2,170 & 1,500 & 42 & fcc & 1,220 & 1,780 & 1 \\ \hline 
        CrFeTa & none & 3,740 & 2,610 & 32 & none &  & 1,660 & 3 & CrFeTi & none & 4,920 & 2,940 & 41 & none &  & 1,470 & 3 \\ \hline 
        CrFeV & bcc & 1,830 & 1,070 & 23 & bcc & 1,160 & 1,900 & 3 & CrFeW & none & 2,300 & 1,440 & 37 & none &  & 1,930 & 3 \\ \hline 
        CrHfNb & none & 3,130 & 2,300 & 30 & bcc & 1,410 & 2,040 & 2 & CrHfTa & bcc & 2,060 & 2,530 & 31 & bcc & 1,660 & 2,220 & 2 \\ \hline 
        CrHfTi & none & 2,010 & 2,290 & 40 & bcc & 1,000 & 1,900 & 2 & CrHfW & none & 2,950 & 3,270 & 32 & none &  & 2,190 & 2 \\ \hline 
        CrIrMn & none & 3,320 & 1,930 & 43 & fcc & 1,720 & 1,770 & 1 & CrIrNi & fcc & 1,620 & 1,200 & 29 & fcc & 930 & 1,930 & 2 \\ \hline 
        CrIrPd & none & 3,490 & 2,340 & 45 & fcc & 1,470 & 1,780 & 2 & CrIrPt & none & 2,270 & 1,820 & 32 & none &  & 2,010 & 2 \\ \hline 
        CrIrRh & fcc & 1,100 & 1,180 & 24 & fcc & 690 & 1,960 & 1 & CrMnMo & none & 2,150 & 1,530 & 16 & bcc & 1,690 & 1,830 & 3 \\ \hline 
        CrMnNb & none & 3,690 & 2,100 & 25 & bcc & 1,500 & 1,780 & 2 & CrMnNi & none & 3,170 & 1,410 & 45 & none &  & 1,400 & 2 \\ \hline 
        CrMnRh & none & 3,100 & 2,030 & 47 & none &  & 1,700 & 1 & CrMnTa & none & 4,900 & 2,590 & 23 & bcc & 1,790 & 1,880 & 2 \\ \hline 
        CrMnTi & none & 2,970 & 2,150 & 44 & none & 273 & 1,740 & 3 & CrMnV & none & 2,630 & 1,380 & 15 & bcc & 640 & 1,860 & 3 \\ \hline 
        CrMnW & none & 2,230 & 1,660 & 18 & none &  & 2,170 & 3 & CrMoNb & none & 3,150 & 1,380 & 6 & bcc & 1,680 & 2,090 & 3 \\ \hline 
        CrMoRe & bcc & 1,170 & 1,040 & 22 & bcc & 2,030 & 2,410 & 1 & CrMoTa & none & 2,780 & 1,800 & 9 & bcc & 2,010 & 2,030 & 3 \\ \hline 
        CrMoTc & bcc & 1,230 & 1,050 & 12 & bcc & 1,930 & 2,150 & 1 & CrMoTi & bcc & 1,930 & 1,580 & 27 & bcc & 1,390 & 1,940 & 3 \\ \hline 
        CrMoV & bcc & 1,260 & 790 & 4 & bcc & 1,280 & 2,310 & 3 & CrMoW & bcc & 2,260 & 820 & 5 & bcc & 1,410 & 2,510 & 3 \\ \hline 
        CrMoZr & none & 3,850 & 2,610 & 30 & none &  & 1,980 & 3 & CrNbTa & none & 2,250 & 1,370 & 9 & none &  & 2,000 & 3 \\ \hline 
        CrNbTi & none & 1,980 & 1,460 & 19 & none &  & 1,690 & 3 & CrNbV & none & 2,520 & 1,210 & 7 & bcc & 1,290 & 1,950 & 3 \\ \hline 
        CrNbW & none & 2,930 & 1,260 & 8 & bcc & 1,910 & 1,990 & 3 & CrNbZr & none & 3,540 & 2,200 & 27 & none &  & 1,640 & 3 \\ \hline 
        CrNiPd & none & 2,220 & 1,650 & 36 & fcc & 960 & 1,540 & 3 & CrNiPt & fcc & 1,560 & 1,320 & 33 & fcc & 1,700 & 1,790 & 2 \\ \hline 
        CrNiRh & fcc & 1,430 & 1,130 & 30 & fcc & 970 & 1,810 & 1 & CrPdPt & none & 2,390 & 1,620 & 40 & none &  & 1,790 & 2 \\ \hline 
        CrPdRh & none & 2,550 & 1,750 & 40 & fcc & 1,190 & 1,740 & 2 & CrPtRh & none & 2,120 & 1,360 & 33 & fcc & 1,960 & 2,040 & 2 \\ \hline 
        CrReTa & none & 4,530 & 2,710 & 24 & bcc & 2,110 & 2,310 & 1 & CrReW & bcc & 1,010 & 1,000 & 24 & bcc & 1,850 & 2,600 & 1 \\ \hline 
        CrTaTi & bcc & 1,420 & 1,640 & 26 & none &  & 1,760 & 3 & CrTaV & bcc & 1,700 & 1,790 & 8 & bcc & 1,800 & 2,120 & 3 \\ \hline 
        CrTaW & bcc & 2,320 & 1,690 & 10 & bcc & 2,050 & 2,390 & 3 & CrTaZr & none & 2,980 & 2,670 & 28 & none &  & 1,630 & 3 \\ \hline 
        CrTcW & bcc & 1,030 & 990 & 17 & bcc & 1,780 & 2,250 & 1 & CrTiV & bcc & 1,150 & 1,040 & 15 & bcc & 1,060 & 1,640 & 3 \\ \hline 
        CrTiW & bcc & 1,470 & 1,540 & 18 & none &  & 1,930 & 3 & CrTiZr & none & 3,970 & 2,280 & 49 & none &  & 1,570 & 3 \\ \hline 
        CrVW & bcc & 1,220 & 760 & 7 & bcc & 1,670 & 2,330 & 3 & CrWZr & none & 3,580 & 3,080 & 29 & none &  & 1,750 & 3 \\ \hline 
        CuFeMn & none & 2,830 & 1,700 & 47 & none &  & 1,180 & 3 & CuFeNi & none & 1,670 & 960 & 19 & fcc & 1,340 & 1,510 & 3 \\ \hline 
        CuFePd & fcc & 1,360 & 930 & 30 & none &  & 1,430 & 3 & CuFeRh & none & 2,340 & 1,070 & 44 & none &  & 1,420 & 2 \\ \hline 
        CuFeV & none & 3,750 & 1,850 & 37 & none &  & 1,470 & 3 & CuHfTi & fcc & 730 & 1,170 & 42 & none &  & 1,050 & 3 \\ \hline 
        CuHfZr & fcc & 560 & 1,210 & 48 & none &  & 990 & 3 & CuIrMn & none & 2,610 & 2,020 & 41 & none &  & 1,210 & 2 \\ \hline 
        CuIrNi & fcc & 1,150 & 970 & 21 & none &  & 1,530 & 3 & CuIrPd & none & 3,260 & 1,650 & 25 & none &  & 1,530 & 3 \\ \hline 
        CuIrPt & none & 2,800 & 1,530 & 23 & none &  & 1,610 & 2 & CuIrRh & none & 1,760 & 860 & 22 & none &  & 1,520 & 3 \\ \hline 
        CuMnNi & none & 2,290 & 1,400 & 38 & fcc & 1,080 & 1,270 & 2 & CuNiPd & none & 1,680 & 920 & 12 & fcc & 510 & 1,500 & 3 \\ \hline 
        CuNiPt & fcc & 940 & 750 & 13 & fcc & 273 & 1,690 & 1 & CuNiRh & fcc & 1,100 & 610 & 13 & fcc & 1,180 & 1,650 & 2 \\ \hline 
        CuNiSi & none & 3,310 & 2,430 & 41 & none &  & 1,100 & 3 & CuNiV & none & 2,400 & 1,440 & 38 & none &  & 1,490 & 3 \\ \hline 
        CuPdPt & fcc & 650 & 460 & 9 & fcc & 540 & 1,670 & 1 & CuPdRh & none & 2,230 & 1,140 & 13 & fcc & 1,510 & 1,610 & 3 \\ \hline 
        CuPdTi & none & 1,400 & 1,750 & 45 & fcc & 920 & 1,350 & 2 & CuPdV & fcc & 1,310 & 1,150 & 38 & none &  & 1,470 & 2 \\ \hline 
        CuPtRh & fcc & 1,450 & 930 & 14 & fcc & 1,120 & 1,800 & 2 & CuPtRu & none & 2,790 & 1,520 & 31 & fcc & 1,680 & 1,870 & 1 \\ \hline 
        CuPtTi & none & 2,050 & 2,530 & 46 & none &  & 1,310 & 2 & CuPtV & none & 3,060 & 2,220 & 45 & none &  & 1,600 & 1 \\ \hline 
        CuRhV & none & 3,410 & 1,920 & 44 & none &  & 1,570 & 2 & CuTaTi & fcc & 1,510 & 1,710 & 46 & bcc & 1,140 & 1,530 & 2 \\ \hline 
        CuTaV & none & 2,740 & 2,140 & 49 & none &  & 1,820 & 2 & CuTiV & none & 1,560 & 1,750 & 42 & none &  & 1,190 & 3 \\ \hline 
        CuTiZr & none & 2,230 & 1,440 & 39 & none &  & 980 & 3 & CuVW & none & 5,530 & 2,350 & 49 & bcc & 1,870 & 1,970 & 2 \\ \hline 
        FeIrMn & none & 2,340 & 1,520 & 34 & fcc & 273 & 1,920 & 1 & FeIrMo & none & 3,140 & 1,820 & 44 & none &  & 2,020 & 1 \\ \hline 
        FeIrNi & fcc & 1,100 & 880 & 34 & fcc & 570 & 2,040 & 2 & FeIrRh & fcc & 1,420 & 740 & 43 & fcc & 690 & 2,180 & 1 \\ \hline 
        FeIrRu & none & 2,850 & 1,240 & 33 & fcc & 1,800 & 2,380 & 2 & FeMnMo & none & 2,050 & 1,620 & 32 & none &  & 1,510 & 3 \\ \hline 
        FeMnNb & none & 3,330 & 2,330 & 35 & none &  & 1,530 & 2 & FeMnNi & none & 1,830 & 1,120 & 37 & fcc & 550 & 1,500 & 2 \\ \hline 
        FeMnRh & none & 2,360 & 1,800 & 41 & fcc & 273 & 1,790 & 1 & FeMnTa & none & 4,650 & 2,740 & 37 & none &  & 1,650 & 2 \\ \hline 
        FeMnTi & none & 5,170 & 2,490 & 48 & none & 273 & 1,590 & 3 & FeMnV & none & 2,820 & 1,400 & 25 & bcc & 1,440 & 1,670 & 3 \\ \hline 
        FeMoNb & none & 2,880 & 1,550 & 38 & none &  & 1,650 & 3 & FeMoNi & fcc & 1,080 & 1,480 & 47 & none &  & 1,630 & 3 \\ \hline 
        FeMoPd & none & 2,130 & 1,520 & 49 & none &  & 1,530 & 3 & FeMoRh & none & 2,500 & 1,630 & 46 & none &  & 1,890 & 1 \\ \hline 
        FeMoTa & none & 3,200 & 1,810 & 41 & none &  & 1,730 & 3 & FeMoTi & none & 4,780 & 2,540 & 47 & none &  & 1,530 & 3 \\ \hline 
        FeMoV & none & 2,260 & 1,180 & 31 & bcc & 1,590 & 1,940 & 3 & FeMoW & none & 2,930 & 1,540 & 50 & none &  & 1,930 & 3 \\ \hline 
        FeNbTa & none & 2,200 & 1,210 & 32 & none &  & 1,610 & 3 & FeNbTi & none & 4,840 & 2,620 & 40 & none &  & 1,320 & 3 \\ \hline 
        FeNbV & none & 2,000 & 1,210 & 27 & none &  & 1,540 & 3 & FeNiRh & none & 2,000 & 1,250 & 38 & fcc & 550 & 1,900 & 1 \\ \hline 
        FeTaTi & none & 4,700 & 2,640 & 43 & none &  & 1,350 & 3 & FeTaV & none & 2,170 & 1,730 & 31 & none &  & 1,670 & 3 \\ \hline 
        FeTaW & none & 3,200 & 1,730 & 47 & none &  & 1,960 & 3 & FeTiV & none & 4,650 & 2,180 & 33 & bcc & 1,310 & 1,480 & 3 \\ \hline 
        FeVW & none & 2,590 & 1,260 & 39 & none &  & 1,880 & 3 & HfMoNb & bcc & 1,760 & 980 & 20 & bcc & 1,370 & 2,280 & 3 \\ \hline 
        HfMoRe & none & 4,440 & 2,600 & 48 & bcc & 2,310 & 2,350 & 1 & HfMoTa & bcc & 1,720 & 1,510 & 25 & bcc & 1,640 & 2,280 & 3 \\ \hline 
        HfMoTi & bcc & 1,890 & 1,120 & 31 & bcc & 1,030 & 2,100 & 3 & HfMoV & bcc & 2,100 & 1,440 & 37 & bcc & 1,470 & 2,290 & 2 \\ \hline 
        HfMoW & none & 3,340 & 2,190 & 36 & none &  & 2,540 & 3 & HfMoZr & none & 5,670 & 3,400 & 42 & bcc & 1,860 & 1,990 & 3 \\ \hline 
        HfNbTa & bcc & 640 & 860 & 9 & bcc & 1,370 & 2,490 & 3 & HfNbTi & bcc & 1,320 & 880 & 23 & bcc & 1,110 & 2,130 & 3 \\ \hline 
        HfNbV & bcc & 1,670 & 1,700 & 23 & bcc & 1,090 & 2,240 & 2 & HfNbW & bcc & 940 & 1,100 & 18 & bcc & 2,040 & 2,250 & 3 \\ \hline 
        HfNbZr & bcc & 1,730 & 1,180 & 29 & bcc & 1,250 & 2,190 & 3 & HfReTa & none & 4,520 & 2,350 & 38 & bcc & 2,180 & 2,610 & 1 \\ \hline 
        HfTaTc & bcc & 1,560 & 2,640 & 44 & bcc & 2,100 & 2,300 & 1 & HfTaTi & bcc & 1,840 & 1,230 & 19 & bcc & 1,150 & 2,200 & 3 \\ \hline 
        HfTaV & bcc & 1,790 & 2,080 & 18 & bcc & 1,170 & 2,380 & 2 & HfTaW & bcc & 1,280 & 1,410 & 17 & bcc & 1,960 & 2,320 & 3 \\ \hline 
        HfTaZr & bcc & 2,200 & 1,480 & 22 & bcc & 1,630 & 2,250 & 3 & HfTiV & bcc & 1,690 & 1,490 & 31 & bcc & 870 & 2,050 & 2 \\ \hline 
        HfTiW & bcc & 1,580 & 1,730 & 29 & none &  & 2,110 & 3 & HfTiZr & bcc & 1,630 & 1,270 & 36 & bcc & 1,240 & 2,000 & 3 \\ \hline 
        HfVW & bcc & 2,110 & 1,620 & 44 & bcc & 2,190 & 2,270 & 2 & HfVZr & none & 2,570 & 1,930 & 33 & bcc & 1,400 & 1,920 & 2 \\ \hline 
        HfWZr & none & 4,900 & 2,870 & 43 & none &  & 2,050 & 3 & IrMnNi & none & 2,410 & 1,720 & 29 & fcc & 740 & 1,690 & 1 \\ \hline 
        IrMnRh & none & 1,990 & 1,500 & 34 & fcc & 690 & 1,990 & 1 & IrMoNi & none & 2,680 & 1,660 & 37 & none &  & 1,950 & 2 \\ \hline 
        IrMoPd & none & 3,070 & 2,020 & 33 & fcc & 1,670 & 2,230 & 2 & IrMoPt & fcc & 1,660 & 2,410 & 50 & none &  & 2,030 & 1 \\ \hline 
        IrNbPd & none & 2,410 & 3,130 & 49 & none &  & 1,860 & 1 & IrNiPd & none & 1,830 & 1,140 & 21 & fcc & 1,330 & 1,670 & 3 \\ \hline 
        IrNiPt & fcc & 1,470 & 830 & 23 & fcc & 1,050 & 2,010 & 2 & IrNiRh & fcc & 730 & 490 & 17 & fcc & 700 & 2,090 & 2 \\ \hline 
        IrNiRu & fcc & 1,470 & 970 & 17 & fcc & 1,520 & 2,430 & 3 & IrNiW & none & 2,440 & 1,820 & 44 & none &  & 1,980 & 2 \\ \hline 
        IrOsPt & fcc & 1,480 & 1,010 & 14 & fcc & 1,830 & 2,620 & 1 & IrPdPt & fcc & 1,990 & 940 & 12 & fcc & 1,450 & 2,020 & 2 \\ \hline 
        IrPdRh & fcc & 1,980 & 880 & 12 & fcc & 1,280 & 2,090 & 3 & IrPdRu & none & 2,840 & 1,440 & 17 & fcc & 1,820 & 2,150 & 3 \\ \hline 
        IrPdV & none & 2,950 & 2,210 & 46 & fcc & 1,220 & 1,730 & 1 & IrPdW & none & 3,280 & 2,470 & 41 & none &  & 2,210 & 1 \\ \hline 
        IrPtRe & fcc & 1,610 & 1,510 & 26 & fcc & 1,790 & 2,410 & 1 & IrPtRh & fcc & 500 & 470 & 6 & fcc & 1,310 & 2,190 & 3 \\ \hline 
        IrPtRu & fcc & 1,120 & 690 & 12 & fcc & 990 & 2,630 & 3 & IrPtTc & fcc & 1,520 & 1,340 & 20 & fcc & 1,540 & 2,110 & 1 \\ \hline 
        IrRhV & none & 3,770 & 1,920 & 45 & fcc & 790 & 1,780 & 1 & MnMoNb & none & 3,210 & 1,630 & 25 & bcc & 1,430 & 2,220 & 2 \\ \hline 
        MnMoTa & none & 4,340 & 1,940 & 24 & bcc & 1,770 & 2,070 & 2 & MnMoTi & none & 2,970 & 1,860 & 30 & none &  & 1,550 & 3 \\ \hline 
        MnMoV & none & 3,020 & 1,610 & 21 & bcc & 1,550 & 2,010 & 3 & MnMoW & bcc & 2,000 & 1,660 & 20 & none & 1,970 & 2,010 & 3 \\ \hline 
        MnNbTa & none & 5,070 & 2,040 & 25 & bcc & 273 & 2,460 & 1 & MnNbTi & none & 3,580 & 2,320 & 41 & bcc & 980 & 1,830 & 2 \\ \hline 
        MnNbV & none & 3,330 & 1,950 & 21 & bcc & 273 & 2,010 & 2 & MnNbW & none & 3,410 & 1,590 & 25 & none &  & 1,780 & 2 \\ \hline 
        MnTaTi & none & 4,810 & 1,940 & 35 & bcc & 990 & 1,910 & 2 & MnTaV & none & 4,400 & 2,070 & 18 & bcc & 670 & 2,110 & 2 \\ \hline 
        MnTaW & none & 4,510 & 2,110 & 31 & none &  & 1,880 & 2 & MnTiV & none & 2,930 & 2,440 & 42 & bcc & 850 & 1,640 & 3 \\ \hline 
        MnTiW & none & 3,900 & 2,530 & 40 & none & 1,850 & 2,330 & 3 & MnVW & none & 3,030 & 1,680 & 22 & none &  & 1,820 & 3 \\ \hline 
        MoNbRe & bcc & 2,540 & 1,410 & 14 & bcc & 1,840 & 2,790 & 1 & MoNbTa & bcc & 1,080 & 660 & 4 & bcc & 273 & 2,910 & 3 \\ \hline 
        MoNbTc & none & 3,590 & 1,820 & 16 & bcc & 1,790 & 2,410 & 1 & MoNbTi & bcc & 790 & 560 & 14 & bcc & 990 & 2,430 & 3 \\ \hline 
        MoNbV & bcc & 940 & 680 & 5 & bcc & 1,310 & 2,430 & 3 & MoNbW & bcc & 690 & 540 & 3 & bcc & 273 & 3,030 & 3 \\ \hline 
        MoNbZr & none & 2,570 & 1,810 & 20 & bcc & 1,810 & 1,930 & 3 & MoNiPd & none & 1,640 & 1,450 & 42 & none &  & 1,400 & 3 \\ \hline 
        MoNiPt & fcc & 1,060 & 1,280 & 47 & none &  & 1,760 & 1 & MoNiRh & fcc & 1,650 & 1,650 & 37 & none &  & 1,830 & 1 \\ \hline 
        MoPdPt & fcc & 1,660 & 1,420 & 43 & fcc & 1,700 & 1,920 & 1 & MoPdRh & fcc & 1,780 & 1,600 & 32 & fcc & 1,590 & 2,000 & 2 \\ \hline 
        MoReTa & none & 3,950 & 1,950 & 23 & bcc & 2,100 & 2,950 & 1 & MoReTi & bcc & 1,310 & 1,740 & 28 & bcc & 2,030 & 2,430 & 1 \\ \hline 
        MoReV & bcc & 1,740 & 1,310 & 18 & bcc & 1,950 & 2,520 & 1 & MoReW & bcc & 820 & 880 & 7 & bcc & 1,620 & 3,150 & 1 \\ \hline 
        MoTaTc & none & 4,830 & 2,400 & 23 & bcc & 2,040 & 2,480 & 1 & MoTaTi & bcc & 810 & 810 & 14 & bcc & 1,310 & 2,480 & 3 \\ \hline 
        MoTaV & bcc & 1,200 & 1,070 & 4 & bcc & 1,790 & 2,440 & 3 & MoTaW & bcc & 730 & 840 & 5 & bcc & 273 & 3,200 & 3 \\ \hline 
        MoTaZr & none & 2,560 & 1,760 & 24 & none &  & 1,970 & 3 & MoTcTi & none & 2,750 & 1,980 & 29 & bcc & 1,950 & 2,130 & 1 \\ \hline 
        MoTcV & none & 2,500 & 1,540 & 14 & bcc & 1,870 & 2,230 & 1 & MoTcW & bcc & 1,000 & 710 & 12 & bcc & 1,580 & 2,710 & 1 \\ \hline 
        MoTiV & bcc & 950 & 650 & 16 & bcc & 1,110 & 2,220 & 3 & MoTiW & bcc & 800 & 750 & 18 & bcc & 820 & 2,580 & 3 \\ \hline 
        MoTiZr & bcc & 1,160 & 1,200 & 25 & bcc & 1,210 & 1,840 & 3 & MoVW & bcc & 410 & 480 & 7 & bcc & 1,040 & 2,720 & 3 \\ \hline 
        MoVZr & none & 3,650 & 2,000 & 40 & bcc & 1,530 & 1,670 & 3 & MoWZr & none & 2,470 & 2,170 & 40 & none &  & 1,830 & 3 \\ \hline 
        NbPdRh & fcc & 1,470 & 2,540 & 49 & none &  & 1,790 & 1 & NbReTa & none & 4,180 & 1,710 & 33 & bcc & 1,560 & 2,920 & 1 \\ \hline 
        NbReTi & bcc & 2,030 & 1,420 & 27 & bcc & 2,130 & 2,290 & 1 & NbReV & bcc & 1,890 & 1,560 & 24 & bcc & 1,700 & 2,300 & 1 \\ \hline 
        NbReW & bcc & 2,620 & 1,530 & 16 & bcc & 1,740 & 3,050 & 1 & NbReZr & none & 2,940 & 1,920 & 32 & bcc & 2,180 & 2,220 & 1 \\ \hline 
        NbTaTc & none & 5,400 & 1,990 & 31 & bcc & 1,530 & 2,500 & 1 & NbTaTi & bcc & 640 & 460 & 4 & bcc & 820 & 2,430 & 3 \\ \hline 
        NbTaV & bcc & 1,410 & 990 & 3 & bcc & 900 & 2,400 & 3 & NbTaW & bcc & 300 & 320 & 5 & bcc & 273 & 3,160 & 3 \\ \hline 
        NbTaZr & bcc & 1,470 & 940 & 8 & bcc & 1,590 & 2,170 & 3 & NbTcV & none & 3,400 & 1,770 & 22 & bcc & 1,660 & 2,060 & 1 \\ \hline 
        NbTcW & none & 3,600 & 1,940 & 22 & bcc & 1,700 & 2,620 & 1 & NbTiV & bcc & 1,110 & 990 & 9 & bcc & 650 & 2,030 & 3 \\ \hline 
        NbTiW & bcc & 360 & 450 & 13 & bcc & 1,420 & 2,400 & 3 & NbTiZr & bcc & 1,330 & 850 & 19 & bcc & 930 & 1,960 & 3 \\ \hline 
        NbVW & bcc & 880 & 620 & 6 & bcc & 1,180 & 2,500 & 3 & NbVZr & none & 2,140 & 1,710 & 16 & bcc & 1,510 & 1,700 & 3 \\ \hline 
        NbWZr & none & 2,390 & 1,380 & 17 & none &  & 1,980 & 3 & NiPdPt & fcc & 1,110 & 640 & 12 & fcc & 273 & 1,670 & 1 \\ \hline 
        NiPdRh & fcc & 1,190 & 720 & 12 & fcc & 900 & 1,670 & 2 & NiPdV & none & 1,690 & 1,600 & 36 & fcc & 1,130 & 1,450 & 2 \\ \hline 
        NiPtRh & fcc & 1,050 & 630 & 11 & fcc & 273 & 2,020 & 1 & NiPtRu & fcc & 1,250 & 890 & 16 & fcc & 1,030 & 2,060 & 2 \\ \hline 
        NiPtV & fcc & 1,480 & 1,900 & 42 & fcc & 1,090 & 1,630 & 1 & NiRhV & none & 3,260 & 1,840 & 42 & fcc & 1,090 & 1,680 & 1 \\ \hline 
        NiRhW & fcc & 1,750 & 1,910 & 42 & none &  & 1,880 & 1 & PdPtRh & fcc & 830 & 470 & 4 & fcc & 810 & 2,040 & 2 \\ \hline 
        PdPtRu & fcc & 1,170 & 970 & 20 & fcc & 1,250 & 2,060 & 2 & PdPtTi & fcc & 1,030 & 2,900 & 39 & none &  & 1,780 & 1 \\ \hline 
        PdRhV & fcc & 1,520 & 1,740 & 40 & fcc & 1,130 & 1,650 & 1 & PdRhW & fcc & 1,740 & 1,800 & 40 & none &  & 2,050 & 1 \\ \hline 
        PdRuW & fcc & 2,220 & 1,760 & 39 & bcc & 1,740 & 2,480 & 1 & PdTiV & none & 2,340 & 1,620 & 48 & bcc & 1,430 & 1,520 & 1 \\ \hline 
        PtRhRu & fcc & 770 & 530 & 9 & fcc & 940 & 2,290 & 2 & PtRhV & none & 2,080 & 1,860 & 45 & none &  & 1,760 & 1 \\ \hline 
        PtRhW & fcc & 1,410 & 2,000 & 45 & none &  & 2,190 & 1 & ReTaTi & none & 2,980 & 1,680 & 30 & bcc & 2,120 & 2,430 & 1 \\ \hline 
        ReTaV & none & 3,520 & 1,990 & 24 & bcc & 1,740 & 2,500 & 1 & ReTaW & none & 3,920 & 2,110 & 21 & bcc & 1,670 & 3,340 & 1 \\ \hline 
        ReTaZr & none & 4,120 & 2,440 & 35 & bcc & 2,220 & 2,320 & 1 & ReTiW & bcc & 2,320 & 1,870 & 31 & bcc & 2,140 & 2,540 & 1 \\ \hline 
        ReVW & bcc & 1,760 & 1,400 & 16 & bcc & 1,770 & 2,670 & 1 & TaTcTi & none & 4,680 & 2,080 & 31 & bcc & 2,020 & 2,120 & 1 \\ \hline 
        TaTcV & none & 4,420 & 2,130 & 26 & bcc & 1,700 & 2,190 & 1 & TaTcW & none & 5,010 & 2,580 & 22 & bcc & 1,640 & 2,820 & 1 \\ \hline 
        TaTiV & bcc & 1,380 & 1,450 & 7 & bcc & 870 & 2,110 & 3 & TaTiW & bcc & 710 & 670 & 16 & bcc & 1,250 & 2,540 & 3 \\ \hline 
        TaTiZr & bcc & 1,330 & 1,110 & 17 & bcc & 1,410 & 1,980 & 3 & TaVW & bcc & 750 & 880 & 7 & bcc & 1,090 & 2,680 & 3 \\ \hline 
        TaVZr & none & 1,940 & 2,210 & 16 & none &  & 1,670 & 3 & TaWZr & none & 2,880 & 1,690 & 17 & none &  & 2,050 & 3 \\ \hline 
        TcTiW & none & 3,140 & 2,250 & 37 & bcc & 2,030 & 2,230 & 1 & TcVW & none & 2,440 & 1,590 & 17 & bcc & 1,720 & 2,340 & 1 \\ \hline 
        TiVZr & none & 2,200 & 1,580 & 40 & bcc & 1,330 & 1,550 & 3 & TiWZr & none & 1,960 & 1,730 & 24 & none &  & 1,880 & 3 \\ \hline 
        VWZr & none & 3,710 & 2,040 & 28 & none &  & 1,640 & 3 &  &  &  &  &  &  &  &  &  \\ \hline 
      \end{longtable*}
\begin{longtable*}{|c|c|c|c|c|c||c|c|c|c|c|c||c|c|c|c|c|c|} 
        \caption[\LTVC\ results for Quaternary alloys]{\small \LTVC\ results for quaternary alloys.
          S.S. type of single solid solution phase (``none'' = not found);
          $ T_{\mathrm c}$ (K) transition temperature, as estimated by the method;
          $\tilde{T}_{\mathrm c}$ (K) approximated transition temperature, estimated according to Eq.~(\ref{entropic temperature});
          \CV\  (meV) cluster expansion cross validation score;		
          $\bar{T}_{\mathrm m}$ (K) melting temperature (solidus), calculated as the average of the melting temperatures at equi-composition of the 6 binary alloys associated with the quaternary alloy;
          A solid solution is predicted if $T_{\mathrm c} < \bar{T}_{\mathrm m}$.
        } \label{table-quaternary} \\
        
        %	\hline System & S.S. & T_{\mathrm c}  & $\tilde{T}_{\mathrm c}$  & \CV\  & $\Delta H_{\mathrm f} $ & $\delta$   \\ \hline 
        % \endfirsthead
        
        \hline
        \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{S.S.} & \multicolumn{1}{c|}{$T_{\mathrm c}$}& \multicolumn{1}{c|}{$\tilde{T}_{\mathrm c}$}  & \multicolumn{1}{c|}{$\bar{T}_{\mathrm m}$} & \multicolumn{1}{c||}{\CV}  &
        \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{S.S.} & \multicolumn{1}{c|}{$T_{\mathrm c}$}& \multicolumn{1}{c|}{$\tilde{T}_{\mathrm c}$} & \multicolumn{1}{c|}{$\bar{T}_{\mathrm m}$} & \multicolumn{1}{c||}{\CV}   &
        \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{S.S.} & \multicolumn{1}{c|}{$T_{\mathrm c}$}& \multicolumn{1}{c|}{$\tilde{T}_{\mathrm c}$}  & \multicolumn{1}{c|}{$\bar{T}_{\mathrm m}$} & \multicolumn{1}{c|}{\CV} 
        \\ \hline 
        \endfirsthead
        
        \hline
        \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{S.S.} & \multicolumn{1}{c|}{$T_{\mathrm c}$}& \multicolumn{1}{c|}{$\tilde{T}_{\mathrm c}$}  & \multicolumn{1}{c|}{$\bar{T}_{\mathrm m}$} & \multicolumn{1}{c||}{\CV}  &
        \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{S.S.} & \multicolumn{1}{c|}{$T_{\mathrm c}$}& \multicolumn{1}{c|}{$\tilde{T}_{\mathrm c}$} & \multicolumn{1}{c|}{$\bar{T}_{\mathrm m}$} & \multicolumn{1}{c||}{\CV}   &
        \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{S.S.} & \multicolumn{1}{c|}{$T_{\mathrm c}$}& \multicolumn{1}{c|}{$\tilde{T}_{\mathrm c}$}  & \multicolumn{1}{c|}{$\bar{T}_{\mathrm m}$} & \multicolumn{1}{c|}{\CV} 
        \\ \hline 
        \endhead 

        \hline 
        AgAlAuCo & none & 5,000 & 5,000 & 1,320 & 36 & AgAlAuCu & fcc & 980 & 1,120 & 1,220 & 24 & AgAlAuFe & none & 3,620 & 4,360 & 1,330 & 41 \\ \hline 
        AgAlAuNi & none & 5,000 & 5,000 & 1,310 & 32 & AgAlAuSi & none & 2,640 & 3,040 & 1,300 & 29 & AgAlAuZr & none & 2,700 & 1,840 & 1,410 & 50 \\ \hline 
        AgAlCoCu & none & 5,000 & 5,000 & 1,320 & 34 & AgAlCoNi & none & 5,000 & 5,000 & 1,420 & 42 & AgAlCuFe & none & 3,160 & 1,980 & 1,330 & 32 \\ \hline 
        AgAlCuMn & none & 3,400 & 1,760 & 1,260 & 50 & AgAlCuNi & none & 5,000 & 5,000 & 1,310 & 28 & AgAlCuSi & none & 3,340 & 3,540 & 1,300 & 19 \\ \hline 
        AgAlCuZr & none & 2,260 & 2,440 & 1,410 & 48 & AgAlFeNi & none & 5,000 & 5,000 & 1,430 & 46 & AgAlNiSi & none & 1,780 & 3,220 & 1,390 & 46 \\ \hline 
        AgAuCoCr & none & 5,000 & 5,000 & 1,620 & 50 & AgAuCoCu & none & 5,000 & 5,000 & 1,320 & 19 & AgAuCoIr & fcc & 340 & 2,640 & 1,760 & 35 \\ \hline 
        AgAuCoMo & none & 5,000 & 5,000 & 1,810 & 43 & AgAuCoNi & fcc & 420 & 2,140 & 1,470 & 27 & AgAuCoPd & none & 5,000 & 5,000 & 1,460 & 16 \\ \hline 
        AgAuCoPt & none & 1,640 & 1,800 & 1,520 & 22 & AgAuCoRe & none & 5,000 & 5,000 & 1,950 & 50 & AgAuCoRh & fcc & 1,080 & 2,040 & 1,640 & 20 \\ \hline 
        AgAuCoRu & none & 5,000 & 5,000 & 1,730 & 37 & AgAuCrCu & none & 5,000 & 5,000 & 1,510 & 50 & AgAuCrNi & fcc & 660 & 2,420 & 1,610 & 50 \\ \hline 
        AgAuCuFe & fcc & 1,040 & 1,580 & 1,430 & 35 & AgAuCuIr & none & 5,000 & 5,000 & 1,650 & 33 & AgAuCuNi & fcc & 600 & 1,100 & 1,350 & 14 \\ \hline 
        AgAuCuPd & fcc & 980 & 720 & 1,380 & 8 & AgAuCuPt & none & 2,320 & 1,040 & 1,450 & 13 & AgAuCuRh & none & 4,220 & 1,240 & 1,540 & 15 \\ \hline 
        AgAuCuRu & none & 5,000 & 5,000 & 1,630 & 39 & AgAuCuSi & none & 3,260 & 1,660 & 1,400 & 22 & AgAuCuZr & none & 2,100 & 1,520 & 1,510 & 47 \\ \hline 
        AgAuFeMo & none & 5,000 & 5,000 & 1,820 & 46 & AgAuFeNi & none & 5,000 & 5,000 & 1,530 & 39 & AgAuFePd & fcc & 1,480 & 1,200 & 1,550 & 35 \\ \hline 
        AgAuFeRh & fcc & 740 & 2,160 & 1,650 & 48 & AgAuIrMo & none & 5,000 & 5,000 & 2,040 & 49 & AgAuIrNi & none & 5,000 & 5,000 & 1,750 & 31 \\ \hline 
        AgAuIrPd & fcc & 260 & 2,040 & 1,770 & 28 & AgAuIrPt & fcc & 960 & 1,920 & 1,830 & 26 & AgAuIrRh & none & 5,000 & 5,000 & 1,870 & 36 \\ \hline 
        AgAuIrRu & none & 5,000 & 5,000 & 1,960 & 47 & AgAuMoNi & none & 5,000 & 5,000 & 1,800 & 39 & AgAuMoPd & fcc & 1,180 & 1,920 & 1,820 & 36 \\ \hline 
        AgAuMoRh & none & 5,000 & 5,000 & 1,930 & 40 & AgAuNbRh & none & 5,000 & 5,000 & 1,890 & 50 & AgAuNiPd & none & 3,640 & 1,040 & 1,520 & 13 \\ \hline 
        AgAuNiPt & none & 2,080 & 1,340 & 1,570 & 13 & AgAuNiRe & fcc & 780 & 3,360 & 1,940 & 50 & AgAuNiRh & fcc & 1,040 & 1,660 & 1,630 & 23 \\ \hline 
        AgAuNiRu & none & 5,000 & 5,000 & 1,720 & 40 & AgAuNiSi & none & 5,000 & 5,000 & 1,500 & 42 & AgAuPdPt & fcc & 1,020 & 540 & 1,630 & 7 \\ \hline 
        AgAuPdRe & fcc & 420 & 2,740 & 1,960 & 46 & AgAuPdRh & none & 5,000 & 5,000 & 1,660 & 14 & AgAuPdRu & fcc & 280 & 2,200 & 1,750 & 34 \\ \hline 
        AgAuPtRh & fcc & 740 & 1,180 & 1,710 & 13 & AgAuPtRu & fcc & 1,620 & 2,080 & 1,800 & 46 & AgAuRhRu & fcc & 540 & 2,520 & 1,850 & 34 \\ \hline 
        AgCoCrCu & none & 5,000 & 5,000 & 1,620 & 48 & AgCoCrNi & none & 5,000 & 5,000 & 1,710 & 39 & AgCoCrOs & none & 5,000 & 5,000 & 2,110 & 50 \\ \hline 
        AgCoCrPd & none & 5,000 & 5,000 & 1,740 & 42 & AgCoCrPt & none & 5,000 & 5,000 & 1,790 & 42 & AgCoCrRh & none & 5,000 & 5,000 & 1,840 & 44 \\ \hline 
        AgCoCrRu & none & 5,000 & 5,000 & 1,930 & 45 & AgCoCuFe & none & 5,000 & 5,000 & 1,540 & 47 & AgCoCuPd & none & 5,000 & 5,000 & 1,410 & 23 \\ \hline 
        AgCoCuPt & none & 2,920 & 1,660 & 1,560 & 23 & AgCoIrMo & none & 5,000 & 5,000 & 2,140 & 48 & AgCoIrPd & fcc & 280 & 2,080 & 1,880 & 28 \\ \hline 
        AgCoIrPt & fcc & 1,660 & 1,920 & 1,930 & 27 & AgCoMoNi & none & 5,000 & 5,000 & 1,900 & 43 & AgCoMoOs & none & 5,000 & 5,000 & 2,300 & 50 \\ \hline 
        AgCoMoPd & fcc & 1,140 & 2,380 & 1,930 & 38 & AgCoMoPt & none & 5,000 & 5,000 & 1,980 & 42 & AgCoMoRe & none & 5,000 & 5,000 & 2,340 & 50 \\ \hline 
        AgCoMoRh & none & 5,000 & 5,000 & 2,030 & 45 & AgCoMoRu & none & 5,000 & 5,000 & 2,120 & 39 & AgCoNiPd & fcc & 680 & 1,740 & 1,550 & 26 \\ \hline 
        AgCoNiPt & none & 5,000 & 5,000 & 1,680 & 30 & AgCoOsPd & none & 5,000 & 5,000 & 2,040 & 44 & AgCoOsPt & none & 5,000 & 5,000 & 2,090 & 43 \\ \hline 
        AgCoPdPt & fcc & 1,420 & 1,300 & 1,620 & 17 & AgCoPdRe & fcc & 960 & 2,840 & 2,070 & 37 & AgCoPdRh & fcc & 1,400 & 1,640 & 1,770 & 24 \\ \hline 
        AgCoPdRu & none & 5,000 & 5,000 & 1,850 & 30 & AgCoPtRe & fcc & 1,020 & 2,340 & 2,130 & 41 & AgCoPtRh & fcc & 1,260 & 1,560 & 1,820 & 26 \\ \hline 
        AgCoPtRu & none & 5,000 & 5,000 & 1,910 & 35 & AgCrCuFe & none & 5,000 & 5,000 & 1,630 & 47 & AgCrCuNi & none & 5,000 & 5,000 & 1,610 & 36 \\ \hline 
        AgCrCuPd & none & 4,020 & 2,080 & 1,640 & 42 & AgCrCuPt & none & 5,000 & 5,000 & 1,690 & 43 & AgCrCuRh & none & 5,000 & 5,000 & 1,740 & 46 \\ \hline 
        AgCrCuRu & none & 5,000 & 5,000 & 1,830 & 50 & AgCrFeNi & none & 5,000 & 5,000 & 1,720 & 47 & AgCrIrNi & none & 5,000 & 5,000 & 1,940 & 45 \\ \hline 
        AgCrIrPd & none & 5,000 & 5,000 & 1,970 & 49 & AgCrIrRh & none & 5,000 & 5,000 & 2,070 & 47 & AgCrIrRu & fcc & 460 & 3,040 & 2,160 & 50 \\ \hline 
        AgCrNiOs & none & 5,000 & 5,000 & 2,100 & 50 & AgCrNiPd & none & 1,760 & 2,000 & 1,730 & 39 & AgCrNiPt & none & 5,000 & 5,000 & 1,780 & 39 \\ \hline 
        AgCrNiRh & none & 5,000 & 5,000 & 1,830 & 43 & AgCrNiRu & none & 5,000 & 5,000 & 1,920 & 45 & AgCrOsPt & none & 5,000 & 5,000 & 2,180 & 50 \\ \hline 
        AgCrPdPt & none & 5,000 & 5,000 & 1,810 & 43 & AgCrPdRh & none & 5,000 & 5,000 & 1,860 & 47 & AgCrPdRu & none & 5,000 & 5,000 & 1,940 & 49 \\ \hline 
        AgCrPtRh & none & 5,000 & 5,000 & 1,910 & 45 & AgCrPtRu & fcc & 460 & 2,460 & 2,000 & 47 & AgCrRhRu & fcc & 240 & 2,380 & 2,050 & 49 \\ \hline 
        AgCuFeIr & none & 2,180 & 2,060 & 1,770 & 49 & AgCuFeNi & none & 5,000 & 5,000 & 1,600 & 20 & AgCuFeOs & fcc & 1,120 & 2,860 & 1,930 & 50 \\ \hline 
        AgCuFePd & fcc & 1,420 & 1,280 & 1,530 & 27 & AgCuFeRe & none & 5,000 & 5,000 & 1,960 & 42 & AgCuFeRh & none & 5,000 & 5,000 & 1,660 & 45 \\ \hline 
        AgCuFeRu & none & 5,000 & 5,000 & 1,750 & 43 & AgCuIrPd & none & 5,000 & 5,000 & 1,780 & 28 & AgCuIrPt & none & 5,000 & 5,000 & 1,830 & 32 \\ \hline 
        AgCuNbPd & none & 3,860 & 1,640 & 1,790 & 50 & AgCuNiPd & none & 1,480 & 1,100 & 1,480 & 12 & AgCuNiPt & none & 3,380 & 1,260 & 1,620 & 13 \\ \hline 
        AgCuNiSi & none & 5,000 & 5,000 & 1,500 & 41 & AgCuPdPt & fcc & 1,380 & 760 & 1,590 & 13 & AgCuPdRe & none & 5,000 & 5,000 & 1,970 & 44 \\ \hline 
        AgCuPdRh & none & 3,460 & 1,260 & 1,660 & 17 & AgCuPdRu & none & 5,000 & 5,000 & 1,750 & 33 & AgCuPtRe & none & 5,000 & 5,000 & 2,020 & 48 \\ \hline 
        AgCuPtRh & none & 2,900 & 1,260 & 1,720 & 21 & AgCuPtRu & none & 5,000 & 5,000 & 1,800 & 42 & AgFeIrNi & none & 5,000 & 5,000 & 1,860 & 45 \\ \hline 
        AgFeIrRu & none & 5,000 & 5,000 & 2,080 & 50 & AgFeMoNi & none & 5,000 & 5,000 & 1,910 & 42 & AgFeMoOs & fcc & 1,320 & 3,240 & 2,310 & 48 \\ \hline 
        AgFeMoPd & fcc & 720 & 2,180 & 1,940 & 43 & AgFeMoRe & fcc & 1,440 & 3,220 & 2,350 & 41 & AgFeMoRh & none & 5,000 & 5,000 & 2,040 & 50 \\ \hline 
        AgFeMoRu & none & 5,000 & 5,000 & 2,130 & 47 & AgFeNiOs & none & 5,000 & 5,000 & 2,020 & 44 & AgFeNiPd & fcc & 700 & 1,740 & 1,650 & 41 \\ \hline 
        AgFeNiRe & none & 5,000 & 5,000 & 2,060 & 42 & AgFeNiRh & none & 5,000 & 5,000 & 1,750 & 41 & AgFeNiRu & none & 5,000 & 5,000 & 1,840 & 40 \\ \hline 
        AgFeOsPd & none & 5,000 & 5,000 & 2,050 & 45 & AgFeOsRe & fcc & 1,360 & 3,480 & 2,450 & 47 & AgFeOsRh & none & 5,000 & 5,000 & 2,150 & 50 \\ \hline 
        AgFeOsRu & fcc & 1,360 & 3,160 & 2,240 & 48 & AgFePdRe & none & 5,000 & 5,000 & 2,080 & 44 & AgFePdRh & fcc & 720 & 1,720 & 1,780 & 47 \\ \hline 
        AgFePdRu & none & 5,000 & 5,000 & 1,860 & 41 & AgFeReRu & fcc & 1,280 & 3,200 & 2,270 & 46 & AgFeRhRu & none & 5,000 & 5,000 & 1,970 & 50 \\ \hline 
        AgIrMoNi & none & 5,000 & 5,000 & 2,130 & 42 & AgIrMoPd & none & 5,000 & 5,000 & 2,160 & 41 & AgIrMoRh & none & 5,000 & 5,000 & 2,260 & 47 \\ \hline 
        AgIrNbPt & none & 5,000 & 5,000 & 2,180 & 50 & AgIrNiPd & fcc & 1,240 & 1,900 & 1,870 & 26 & AgIrNiPt & fcc & 1,620 & 1,700 & 1,920 & 24 \\ \hline 
        AgIrOsPd & fcc & 440 & 2,860 & 2,270 & 47 & AgIrOsPt & none & 5,000 & 5,000 & 2,320 & 47 & AgIrPdPt & none & 5,000 & 5,000 & 1,950 & 21 \\ \hline 
        AgIrPdRe & none & 5,000 & 5,000 & 2,300 & 41 & AgIrPdRh & none & 5,000 & 5,000 & 2,000 & 21 & AgIrPdRu & fcc & 420 & 2,460 & 2,080 & 32 \\ \hline 
        AgIrPtRe & fcc & 1,040 & 3,040 & 2,350 & 42 & AgIrPtRh & fcc & 380 & 1,500 & 2,050 & 21 & AgIrPtRu & fcc & 1,240 & 2,080 & 2,140 & 41 \\ \hline 
        AgMoNiOs & none & 5,000 & 5,000 & 2,290 & 50 & AgMoNiPd & none & 5,000 & 5,000 & 1,920 & 39 & AgMoNiPt & none & 5,000 & 5,000 & 1,970 & 42 \\ \hline 
        AgMoNiRe & none & 5,000 & 5,000 & 2,330 & 45 & AgMoNiRh & none & 5,000 & 5,000 & 2,020 & 37 & AgMoNiRu & fcc & 780 & 2,840 & 2,110 & 41 \\ \hline 
        AgMoOsPd & none & 5,000 & 5,000 & 2,320 & 47 & AgMoOsRe & fcc & 1,600 & 3,580 & 2,720 & 50 & AgMoOsRh & none & 5,000 & 5,000 & 2,420 & 50 \\ \hline 
        AgMoPdPt & none & 5,000 & 5,000 & 2,000 & 40 & AgMoPdRe & fcc & 1,740 & 2,700 & 2,350 & 42 & AgMoPdRh & none & 5,000 & 5,000 & 2,050 & 35 \\ \hline 
        AgMoPdRu & none & 5,000 & 5,000 & 2,130 & 40 & AgMoPtRe & none & 5,000 & 5,000 & 2,410 & 49 & AgMoPtRh & none & 5,000 & 5,000 & 2,100 & 50 \\ \hline 
        AgMoPtRu & none & 5,000 & 5,000 & 2,190 & 50 & AgMoReRh & none & 5,000 & 5,000 & 2,450 & 42 & AgMoRhRu & none & 5,000 & 5,000 & 2,240 & 45 \\ \hline 
        AgNbPdPt & none & 5,000 & 5,000 & 1,960 & 50 & AgNbPdRh & none & 5,000 & 5,000 & 2,010 & 49 & AgNbPtRh & none & 5,000 & 5,000 & 2,070 & 48 \\ \hline 
        AgNiOsPd & fcc & 460 & 2,640 & 2,030 & 50 & AgNiOsPt & none & 5,000 & 5,000 & 2,080 & 42 & AgNiPdPt & fcc & 1,580 & 1,080 & 1,700 & 12 \\ \hline 
        AgNiPdRe & fcc & 1,960 & 2,580 & 2,060 & 40 & AgNiPdRh & fcc & 720 & 1,360 & 1,760 & 14 & AgNiPdRu & none & 5,000 & 5,000 & 1,840 & 28 \\ \hline 
        AgNiPtRe & fcc & 920 & 2,220 & 2,110 & 44 & AgNiPtRh & fcc & 1,200 & 1,320 & 1,810 & 15 & AgNiPtRu & fcc & 560 & 1,840 & 1,900 & 33 \\ \hline 
        AgOsPdPt & none & 5,000 & 5,000 & 2,110 & 36 & AgOsPdRe & fcc & 960 & 3,560 & 2,460 & 47 & AgOsPdRh & fcc & 480 & 2,480 & 2,150 & 50 \\ \hline 
        AgOsPdRu & fcc & 740 & 3,180 & 2,240 & 42 & AgOsPtRe & fcc & 760 & 3,080 & 2,510 & 48 & AgOsPtRh & fcc & 1,380 & 2,120 & 2,210 & 50 \\ \hline 
        AgOsPtRu & fcc & 760 & 2,720 & 2,300 & 49 & AgPdPtRe & fcc & 1,720 & 2,120 & 2,140 & 40 & AgPdPtRh & none & 5,000 & 5,000 & 1,840 & 10 \\ \hline 
        AgPdPtRu & fcc & 1,140 & 1,640 & 1,920 & 26 & AgPdReRh & fcc & 720 & 2,740 & 2,190 & 36 & AgPdReRu & none & 5,000 & 5,000 & 2,270 & 40 \\ \hline 
        AgPdRhRu & fcc & 540 & 2,020 & 1,970 & 29 & AgPtReRh & fcc & 1,140 & 2,300 & 2,240 & 38 & AgPtReRu & fcc & 540 & 2,500 & 2,330 & 42 \\ \hline 
        AgPtRhRu & fcc & 820 & 1,720 & 2,030 & 28 & AlCoCrCu & none & 3,960 & 2,380 & 1,630 & 49 & AlCrCuFe & none & 3,680 & 1,860 & 1,600 & 49 \\ \hline 
        AlCrFeMn & none & 2,000 & 1,200 & 1,620 & 42 & AlCrFeMo & none & 2,180 & 1,340 & 1,870 & 50 & AlCrFeNi & none & 3,820 & 1,880 & 1,700 & 50 \\ \hline 
        AlCrFeRe & none & 2,080 & 1,400 & 2,080 & 49 & AlCrFeTi & none & 3,160 & 1,720 & 1,660 & 50 & AlCrFeV & none & 3,120 & 2,040 & 1,790 & 45 \\ \hline 
        AlCrFeW & none & 2,980 & 1,520 & 1,890 & 50 & AlCrHfTi & bcc & 1,740 & 1,300 & 1,860 & 50 & AlCrHfW & none & 2,320 & 1,900 & 2,160 & 50 \\ \hline 
        AlCrMnMo & none & 1,920 & 1,060 & 1,790 & 47 & AlCrMnRe & none & 2,080 & 1,500 & 1,860 & 43 & AlCrMnTi & none & 2,300 & 1,540 & 1,610 & 48 \\ \hline 
        AlCrMnV & none & 2,540 & 1,220 & 1,770 & 44 & AlCrMnW & none & 4,260 & 1,960 & 2,070 & 48 & AlCrMoRe & bcc & 1,260 & 1,240 & 2,220 & 45 \\ \hline 
        AlCrMoTi & bcc & 1,860 & 1,240 & 1,920 & 50 & AlCrMoV & bcc & 1,260 & 880 & 2,050 & 46 & AlCrMoW & bcc & 1,500 & 960 & 2,250 & 45 \\ \hline 
        AlCrNbV & none & 2,180 & 1,160 & 1,940 & 48 & AlCrReTi & none & 2,660 & 1,800 & 2,020 & 50 & AlCrReV & bcc & 1,600 & 1,340 & 2,180 & 48 \\ \hline 
        AlCrReW & bcc & 2,140 & 1,340 & 2,340 & 42 & AlCrTiV & none & 2,080 & 1,380 & 1,830 & 45 & AlCrTiW & bcc & 1,860 & 1,260 & 1,960 & 48 \\ \hline 
        AlCrVW & bcc & 1,440 & 880 & 2,120 & 41 & AlCuFeMn & none & 2,460 & 1,420 & 1,430 & 50 & AlCuFeNi & bcc & 1,380 & 1,440 & 1,580 & 50 \\ \hline 
        AlCuFeV & none & 3,900 & 1,860 & 1,720 & 50 & AlFeMnRe & none & 2,320 & 1,460 & 1,930 & 50 & AlFeMnTi & none & 4,040 & 2,980 & 1,570 & 50 \\ \hline 
        AlFeMnV & none & 3,620 & 1,800 & 1,690 & 47 & AlFeTiV & none & 2,700 & 1,260 & 1,740 & 50 & AlHfTiV & bcc & 1,660 & 1,160 & 1,900 & 50 \\ \hline 
        AlHfTiW & bcc & 1,380 & 1,700 & 2,120 & 50 & AlHfVW & none & 2,200 & 1,820 & 2,170 & 50 & AlMnMoRe & none & 2,300 & 1,540 & 1,970 & 50 \\ \hline 
        AlMnReW & none & 2,640 & 1,700 & 2,400 & 49 & AlMnTiV & bcc & 1,280 & 1,260 & 1,730 & 50 & AlMnVW & none & 2,680 & 1,360 & 2,070 & 48 \\ \hline 
        AlMoTiV & bcc & 1,280 & 1,060 & 2,040 & 50 & AlMoVW & bcc & 1,100 & 760 & 2,340 & 49 & AlNbTiV & bcc & 1,260 & 1,060 & 1,970 & 50 \\ \hline 
        AlNbVW & bcc & 580 & 740 & 2,240 & 50 & AlReVW & bcc & 1,720 & 1,360 & 2,410 & 50 & AlTiVW & bcc & 1,760 & 1,080 & 2,050 & 46 \\ \hline 
        AuCoCrPd & fcc & 720 & 1,820 & 1,770 & 48 & AuCoCrPt & none & 5,000 & 5,000 & 1,820 & 45 & AuCoCuPd & none & 4,700 & 1,380 & 1,500 & 18 \\ \hline 
        AuCoCuPt & none & 1,840 & 1,300 & 1,560 & 19 & AuCoIrPd & fcc & 640 & 1,760 & 1,900 & 22 & AuCoIrPt & none & 2,360 & 1,740 & 1,960 & 22 \\ \hline 
        AuCoMoPd & fcc & 1,200 & 1,860 & 1,960 & 35 & AuCoMoPt & none & 5,000 & 5,000 & 2,010 & 40 & AuCoNiPd & fcc & 520 & 1,380 & 1,530 & 26 \\ \hline 
        AuCoNiPt & none & 4,200 & 1,380 & 1,580 & 25 & AuCoOsPd & none & 5,000 & 5,000 & 2,060 & 39 & AuCoOsPt & none & 5,000 & 5,000 & 2,120 & 35 \\ \hline 
        AuCoPdPt & none & 1,940 & 1,220 & 1,640 & 13 & AuCoPdRe & none & 5,000 & 5,000 & 2,100 & 38 & AuCoPdRh & none & 3,900 & 1,340 & 1,790 & 20 \\ \hline 
        AuCoPdRu & none & 5,000 & 5,000 & 1,880 & 35 & AuCoPtRe & none & 5,000 & 5,000 & 2,150 & 35 & AuCoPtRh & none & 4,220 & 1,260 & 1,850 & 16 \\ \hline 
        AuCoPtRu & none & 5,000 & 5,000 & 1,930 & 28 & AuCrCuPd & none & 4,080 & 1,540 & 1,660 & 49 & AuCrCuPt & none & 5,000 & 5,000 & 1,720 & 47 \\ \hline 
        AuCrIrPd & none & 5,000 & 5,000 & 1,990 & 48 & AuCrIrPt & none & 5,000 & 5,000 & 2,050 & 42 & AuCrNiPd & none & 3,280 & 1,560 & 1,760 & 46 \\ \hline 
        AuCrNiPt & none & 5,000 & 5,000 & 1,810 & 42 & AuCrOsPt & none & 5,000 & 5,000 & 2,210 & 50 & AuCrPdPt & fcc & 560 & 1,740 & 1,830 & 47 \\ \hline 
        AuCrPdRh & none & 5,000 & 5,000 & 1,880 & 46 & AuCrPdRu & none & 5,000 & 5,000 & 1,970 & 50 & AuCrPtRh & none & 5,000 & 5,000 & 1,940 & 40 \\ \hline 
        AuCrPtRu & none & 5,000 & 5,000 & 2,020 & 46 & AuCuFePd & fcc & 1,320 & 900 & 1,580 & 40 & AuCuIrPd & none & 5,000 & 5,000 & 1,800 & 27 \\ \hline 
        AuCuIrPt & none & 5,000 & 5,000 & 1,860 & 24 & AuCuNiPd & none & 2,140 & 880 & 1,450 & 14 & AuCuNiPt & none & 2,300 & 1,020 & 1,500 & 14 \\ \hline 
        AuCuOsPt & none & 5,000 & 5,000 & 2,010 & 47 & AuCuPdPt & none & 1,620 & 780 & 1,580 & 10 & AuCuPdRe & fcc & 460 & 2,180 & 1,990 & 50 \\ \hline 
        AuCuPdRh & none & 3,820 & 1,120 & 1,690 & 15 & AuCuPdRu & fcc & 500 & 1,880 & 1,780 & 43 & AuCuPtRe & fcc & 760 & 2,440 & 2,050 & 46 \\ \hline 
        AuCuPtRh & none & 1,960 & 1,040 & 1,740 & 16 & AuCuPtRu & fcc & 1,520 & 1,680 & 1,830 & 33 & AuFeMoPd & none & 2,280 & 1,580 & 1,970 & 49 \\ \hline 
        AuFeNiPd & fcc & 940 & 1,160 & 1,670 & 48 & AuFeOsPd & none & 5,000 & 5,000 & 2,070 & 50 & AuFePdRe & fcc & 540 & 2,100 & 2,110 & 48 \\ \hline 
        AuFePdRh & none & 5,000 & 5,000 & 1,800 & 50 & AuFePdRu & none & 5,000 & 5,000 & 1,890 & 46 & AuIrMoPd & none & 5,000 & 5,000 & 2,180 & 37 \\ \hline 
        AuIrNiPd & fcc & 980 & 1,760 & 1,890 & 24 & AuIrNiPt & none & 2,060 & 1,560 & 1,950 & 23 & AuIrOsPd & fcc & 500 & 2,760 & 2,290 & 45 \\ \hline 
        AuIrOsPt & fcc & 940 & 2,220 & 2,350 & 40 & AuIrPdPt & fcc & 340 & 1,500 & 1,970 & 19 & AuIrPdRe & none & 5,000 & 5,000 & 2,330 & 38 \\ \hline 
        AuIrPdRh & fcc & 540 & 1,760 & 2,020 & 19 & AuIrPdRu & fcc & 800 & 2,360 & 2,110 & 35 & AuIrPtRe & none & 5,000 & 5,000 & 2,380 & 39 \\ \hline 
        AuIrPtRh & fcc & 380 & 1,320 & 2,080 & 19 & AuIrPtRu & fcc & 1,420 & 1,880 & 2,160 & 26 & AuMoNiPd & fcc & 660 & 1,660 & 1,950 & 37 \\ \hline 
        AuMoNiPt & none & 5,000 & 5,000 & 2,000 & 42 & AuMoOsPd & none & 5,000 & 5,000 & 2,340 & 44 & AuMoPdPt & none & 5,000 & 5,000 & 2,020 & 39 \\ \hline 
        AuMoPdRe & fcc & 1,440 & 2,160 & 2,380 & 38 & AuMoPdRh & none & 5,000 & 5,000 & 2,070 & 32 & AuMoPdRu & fcc & 1,260 & 2,020 & 2,160 & 36 \\ \hline 
        AuMoPtRe & none & 5,000 & 5,000 & 2,430 & 44 & AuMoPtRh & fcc & 340 & 1,920 & 2,130 & 50 & AuMoPtRu & none & 5,000 & 5,000 & 2,210 & 39 \\ \hline 
        AuNbPdRh & none & 2,100 & 1,920 & 2,040 & 50 & AuNbPtRh & none & 5,000 & 5,000 & 2,090 & 50 & AuNiOsPd & fcc & 560 & 2,340 & 2,050 & 49 \\ \hline 
        AuNiOsPt & none & 5,000 & 5,000 & 2,110 & 38 & AuNiPdPt & none & 2,700 & 1,080 & 1,600 & 12 & AuNiPdRe & none & 2,140 & 2,260 & 2,090 & 34 \\ \hline 
        AuNiPdRh & none & 3,400 & 1,160 & 1,780 & 13 & AuNiPdRu & fcc & 620 & 1,800 & 1,870 & 32 & AuNiPtRe & fcc & 2,100 & 2,060 & 2,140 & 37 \\ \hline 
        AuNiPtRh & none & 3,320 & 1,100 & 1,840 & 14 & AuNiPtRu & none & 3,220 & 1,520 & 1,920 & 26 & AuOsPdPt & fcc & 1,060 & 2,120 & 2,130 & 36 \\ \hline 
        AuOsPdRe & fcc & 1,020 & 3,300 & 2,480 & 46 & AuOsPdRh & fcc & 780 & 2,300 & 2,180 & 48 & AuOsPtRh & fcc & 1,080 & 1,900 & 2,230 & 45 \\ \hline 
        AuOsPtRu & none & 5,000 & 5,000 & 2,320 & 37 & AuPdPtRe & fcc & 460 & 2,160 & 2,170 & 43 & AuPdPtRh & none & 3,060 & 940 & 1,860 & 9 \\ \hline 
        AuPdPtRu & fcc & 1,680 & 1,640 & 1,950 & 22 & AuPdReRh & fcc & 900 & 2,500 & 2,210 & 32 & AuPdReRu & fcc & 980 & 2,720 & 2,300 & 37 \\ \hline 
        AuPdRhRu & fcc & 940 & 1,800 & 2,000 & 22 & AuPtReRh & none & 5,000 & 5,000 & 2,270 & 38 & AuPtReRu & fcc & 1,300 & 2,320 & 2,350 & 35 \\ \hline 
        AuPtRhRu & fcc & 600 & 1,440 & 2,050 & 23 & CoCrCuNi & none & 2,340 & 1,400 & 1,670 & 48 & CoCrCuPd & none & 4,280 & 1,680 & 1,620 & 34 \\ \hline 
        CoCrCuPt & none & 3,360 & 1,420 & 1,780 & 34 & CoCrFeNi & fcc & 1,600 & 1,000 & 1,720 & 47 & CoCrIrPd & none & 4,260 & 1,680 & 1,790 & 33 \\ \hline 
        CoCrIrPt & none & 2,020 & 1,520 & 1,950 & 31 & CoCrMnMo & none & 1,860 & 1,260 & 1,780 & 50 & CoCrMnNb & none & 1,920 & 1,300 & 1,680 & 50 \\ \hline 
        CoCrMnNi & fcc & 1,280 & 1,020 & 1,580 & 37 & CoCrMoNb & bcc & 1,740 & 1,320 & 2,040 & 43 & CoCrMoW & bcc & 1,640 & 1,340 & 2,390 & 44 \\ \hline 
        CoCrNbW & bcc & 1,760 & 1,380 & 2,250 & 43 & CoCrNiPd & none & 3,080 & 1,140 & 1,600 & 33 & CoCrNiPt & none & 3,160 & 1,220 & 1,750 & 32 \\ \hline 
        CoCrOsPd & none & 2,660 & 1,780 & 2,260 & 34 & CoCrOsPt & none & 2,560 & 1,500 & 2,320 & 33 & CoCrPdPt & none & 3,200 & 1,320 & 1,720 & 35 \\ \hline 
        CoCrPdRh & none & 3,080 & 1,340 & 1,700 & 37 & CoCrPdRu & none & 2,900 & 1,340 & 2,080 & 34 & CoCrPtRh & none & 1,900 & 1,180 & 1,850 & 32 \\ \hline 
        CoCrPtRu & fcc & 1,860 & 1,300 & 2,130 & 32 & CoCuIrPd & none & 4,380 & 1,400 & 1,740 & 26 & CoCuIrPt & none & 3,360 & 1,240 & 1,880 & 25 \\ \hline 
        CoCuNiPd & none & 2,900 & 980 & 1,570 & 22 & CoCuNiPt & fcc & 840 & 840 & 1,700 & 18 & CoCuOsPd & none & 5,000 & 5,000 & 2,070 & 40 \\ \hline 
        CoCuOsPt & none & 3,320 & 1,920 & 2,120 & 32 & CoCuPdPt & fcc & 1,640 & 960 & 1,670 & 18 & CoCuPdRe & fcc & 1,440 & 2,040 & 2,100 & 34 \\ \hline 
        CoCuPdRh & none & 2,820 & 1,220 & 1,630 & 28 & CoCuPdRu & none & 3,780 & 1,840 & 1,880 & 36 & CoCuPtRe & fcc & 960 & 1,660 & 2,160 & 35 \\ \hline 
        CoCuPtRh & fcc & 1,560 & 960 & 1,770 & 20 & CoCuPtRu & none & 3,320 & 1,460 & 1,940 & 27 & CoFeMnNi & fcc & 1,550 & 900 & 1,600 & 48 \\ \hline 
        CoIrMoPd & none & 3,640 & 1,680 & 1,930 & 32 & CoIrMoPt & none & 2,460 & 1,460 & 2,090 & 34 & CoIrNiPd & none & 2,340 & 820 & 1,780 & 23 \\ \hline 
        CoIrNiPt & none & 2,100 & 800 & 1,910 & 26 & CoIrOsPd & fcc & 580 & 1,260 & 2,400 & 20 & CoIrOsPt & fcc & 2,380 & 1,180 & 2,450 & 16 \\ \hline 
        CoIrPdPt & none & 1,980 & 940 & 1,850 & 18 & CoIrPdRe & fcc & 2,000 & 1,640 & 2,430 & 25 & CoIrPdRh & none & 2,260 & 800 & 1,900 & 19 \\ \hline 
        CoIrPdRu & none & 2,300 & 1,220 & 2,220 & 19 & CoIrPtRe & fcc & 2,440 & 1,620 & 2,490 & 28 & CoIrPtRh & fcc & 1,820 & 720 & 2,040 & 17 \\ \hline 
        CoIrPtRu & none & 2,460 & 1,040 & 2,270 & 15 & CoMoNbW & bcc & 2,000 & 1,340 & 2,550 & 47 & CoMoNiPd & none & 2,100 & 1,220 & 1,760 & 39 \\ \hline 
        CoMoNiPt & none & 2,180 & 1,100 & 1,910 & 40 & CoMoOsPd & none & 2,820 & 1,740 & 2,450 & 31 & CoMoOsPt & fcc & 1,180 & 1,760 & 2,510 & 33 \\ \hline 
        CoMoPdPt & none & 1,960 & 1,280 & 1,900 & 38 & CoMoPdRe & fcc & 2,300 & 1,660 & 2,480 & 31 & CoMoPdRh & none & 2,680 & 1,360 & 1,880 & 34 \\ \hline 
        CoMoPdRu & none & 2,500 & 1,560 & 2,270 & 31 & CoMoPtRe & fcc & 1,740 & 1,840 & 2,540 & 35 & CoMoPtRh & fcc & 1,980 & 1,180 & 2,030 & 34 \\ \hline 
        CoMoPtRu & fcc & 2,240 & 1,400 & 2,320 & 32 & CoNiOsPd & none & 2,820 & 1,300 & 2,160 & 26 & CoNiOsPt & none & 2,280 & 1,140 & 2,210 & 30 \\ \hline 
        CoNiPdPt & none & 1,800 & 700 & 1,680 & 24 & CoNiPdRe & fcc & 1,980 & 1,180 & 2,190 & 28 & CoNiPdRh & none & 2,320 & 800 & 1,690 & 25 \\ \hline 
        CoNiPdRu & none & 3,540 & 1,140 & 1,980 & 24 & CoNiPtRe & fcc & 1,620 & 900 & 2,250 & 30 & CoNiPtRh & fcc & 1,720 & 660 & 1,820 & 20 \\ \hline 
        CoNiPtRu & none & 2,120 & 860 & 2,030 & 20 & CoOsPdPt & none & 2,660 & 1,480 & 2,240 & 25 & CoOsPdRe & fcc & 1,220 & 1,760 & 2,590 & 24 \\ \hline 
        CoOsPdRh & fcc & 1,920 & 1,280 & 2,290 & 24 & CoOsPdRu & fcc & 1,880 & 1,660 & 2,370 & 21 & CoOsPtRe & fcc & 900 & 1,460 & 2,650 & 23 \\ \hline 
        CoOsPtRh & fcc & 1,780 & 1,100 & 2,340 & 21 & CoOsPtRu & fcc & 2,340 & 1,420 & 2,430 & 17 & CoPdPtRe & fcc & 1,000 & 1,140 & 2,270 & 27 \\ \hline 
        CoPdPtRh & fcc & 1,600 & 740 & 1,810 & 18 & CoPdPtRu & fcc & 1,040 & 1,020 & 2,060 & 20 & CoPdReRh & none & 2,320 & 1,420 & 2,320 & 27 \\ \hline 
        CoPdReRu & fcc & 1,400 & 1,580 & 2,410 & 24 & CoPdRhRu & none & 2,220 & 1,100 & 2,100 & 24 & CoPtReRh & fcc & 980 & 1,000 & 2,380 & 26 \\ \hline 
        CoPtReRu & fcc & 1,420 & 900 & 2,460 & 22 & CoPtRhRu & fcc & 1,400 & 840 & 2,160 & 15 & CrCuFeMn & none & 5,000 & 5,000 & 1,640 & 50 \\ \hline 
        CrCuFeMo & none & 4,500 & 1,900 & 1,840 & 48 & CrCuFeNb & none & 3,660 & 1,840 & 1,850 & 47 & CrCuFeNi & none & 3,360 & 1,560 & 1,700 & 50 \\ \hline 
        CrCuFePd & none & 5,000 & 5,000 & 1,660 & 41 & CrCuFeV & none & 4,920 & 1,800 & 1,910 & 36 & CrCuFeW & none & 4,820 & 2,140 & 2,060 & 48 \\ \hline 
        CrCuIrPd & none & 5,000 & 5,000 & 1,860 & 38 & CrCuIrPt & none & 5,000 & 5,000 & 2,020 & 37 & CrCuMnV & none & 5,000 & 5,000 & 1,800 & 47 \\ \hline 
        CrCuMnW & none & 5,000 & 5,000 & 2,170 & 50 & CrCuMoTa & none & 5,000 & 5,000 & 2,010 & 45 & CrCuMoTi & none & 3,380 & 1,920 & 1,780 & 50 \\ \hline 
        CrCuMoV & none & 5,000 & 5,000 & 2,040 & 47 & CrCuMoW & none & 5,000 & 5,000 & 2,290 & 50 & CrCuNbTa & none & 3,560 & 1,980 & 2,050 & 48 \\ \hline 
        CrCuNbTi & none & 2,740 & 1,860 & 1,800 & 50 & CrCuNbV & none & 3,520 & 1,700 & 2,050 & 44 & CrCuNbW & none & 5,000 & 5,000 & 2,290 & 46 \\ \hline 
        CrCuNiPd & none & 3,320 & 1,380 & 1,590 & 31 & CrCuNiPt & none & 3,240 & 1,360 & 1,740 & 30 & CrCuOsPd & fcc & 760 & 2,240 & 2,160 & 46 \\ \hline 
        CrCuOsPt & fcc & 480 & 2,080 & 2,210 & 45 & CrCuPdPt & none & 4,000 & 1,460 & 1,740 & 38 & CrCuPdRh & none & 4,640 & 1,600 & 1,700 & 36 \\ \hline 
        CrCuPdRu & none & 5,000 & 5,000 & 1,970 & 40 & CrCuPtRh & none & 2,680 & 1,580 & 1,860 & 35 & CrCuPtRu & none & 3,680 & 1,680 & 2,030 & 40 \\ \hline 
        CrCuTaTi & none & 2,840 & 2,100 & 1,810 & 48 & CrCuTaV & none & 3,820 & 2,080 & 2,030 & 41 & CrCuTaW & none & 5,000 & 5,000 & 2,330 & 44 \\ \hline 
        CrCuTiV & none & 3,460 & 1,820 & 1,830 & 42 & CrCuTiW & none & 4,140 & 2,100 & 2,010 & 50 & CrCuVW & none & 5,000 & 5,000 & 2,300 & 42 \\ \hline 
        CrFeMnMo & none & 2,160 & 1,080 & 1,870 & 26 & CrFeMnNb & none & 2,760 & 1,300 & 1,760 & 27 & CrFeMnNi & none & 1,620 & 1,160 & 1,620 & 50 \\ \hline 
        CrFeMnRe & bcc & 1,120 & 1,220 & 2,230 & 31 & CrFeMnTa & none & 3,680 & 1,580 & 1,850 & 28 & CrFeMnTi & none & 5,000 & 5,000 & 1,640 & 39 \\ \hline 
        CrFeMnV & bcc & 1,720 & 1,000 & 1,800 & 21 & CrFeMnW & bcc & 2,100 & 1,180 & 2,280 & 38 & CrFeMoNb & none & 2,360 & 1,360 & 2,140 & 27 \\ \hline 
        CrFeMoNi & bcc & 1,560 & 1,140 & 1,910 & 50 & CrFeMoRe & bcc & 1,740 & 1,040 & 2,570 & 28 & CrFeMoTa & none & 3,140 & 1,840 & 2,250 & 30 \\ \hline 
        CrFeMoTi & none & 3,540 & 1,780 & 1,950 & 30 & CrFeMoV & bcc & 1,820 & 940 & 2,080 & 23 & CrFeMoW & bcc & 2,220 & 1,220 & 2,310 & 34 \\ \hline 
        CrFeNbRe & none & 2,600 & 1,520 & 2,530 & 34 & CrFeNbTa & none & 3,280 & 1,600 & 2,150 & 26 & CrFeNbTi & none & 4,420 & 2,140 & 1,840 & 34 \\ \hline 
        CrFeNbV & none & 2,520 & 1,320 & 1,950 & 22 & CrFeNbW & bcc & 2,160 & 1,320 & 2,170 & 33 & CrFeNiPd & none & 2,620 & 1,320 & 1,640 & 50 \\ \hline 
        CrFeNiRe & bcc & 1,560 & 1,020 & 2,280 & 50 & CrFeNiV & bcc & 1,420 & 800 & 1,740 & 49 & CrFeOsPd & fcc & 1,900 & 1,860 & 2,270 & 44 \\ \hline 
        CrFePdRu & fcc & 1,880 & 1,760 & 2,090 & 43 & CrFeReTa & none & 3,660 & 1,860 & 2,670 & 33 & CrFeReTi & none & 3,060 & 1,580 & 2,330 & 38 \\ \hline 
        CrFeReV & bcc & 2,000 & 1,160 & 2,390 & 29 & CrFeReW & bcc & 2,120 & 1,100 & 2,770 & 38 & CrFeTaTi & none & 4,160 & 2,080 & 1,980 & 36 \\ \hline 
        CrFeTaV & none & 3,120 & 1,540 & 2,060 & 25 & CrFeTaW & none & 3,000 & 1,520 & 2,350 & 40 & CrFeTiV & none & 3,960 & 1,840 & 1,800 & 29 \\ \hline 
        CrFeTiW & none & 3,660 & 1,840 & 1,970 & 36 & CrFeVW & bcc & 1,880 & 1,000 & 2,120 & 28 & CrHfMoNb & bcc & 2,240 & 1,600 & 2,290 & 24 \\ \hline 
        CrHfMoRe & none & 2,560 & 1,740 & 2,420 & 31 & CrHfMoTa & bcc & 2,120 & 1,880 & 2,360 & 24 & CrHfMoTi & bcc & 1,960 & 1,540 & 2,060 & 31 \\ \hline 
        CrHfMoV & none & 2,600 & 1,560 & 2,130 & 28 & CrHfMoW & bcc & 2,120 & 1,760 & 2,500 & 25 & CrHfMoZr & bcc & 1,880 & 2,080 & 2,030 & 34 \\ \hline 
        CrHfNbRe & none & 2,760 & 2,060 & 2,400 & 32 & CrHfNbTa & bcc & 1,300 & 1,520 & 2,360 & 22 & CrHfNbTi & bcc & 1,280 & 1,420 & 2,040 & 27 \\ \hline 
        CrHfNbV & none & 2,600 & 1,660 & 2,080 & 26 & CrHfNbW & bcc & 1,660 & 1,700 & 2,450 & 23 & CrHfNbZr & bcc & 1,460 & 1,840 & 2,060 & 30 \\ \hline 
        CrHfReTa & none & 4,060 & 2,320 & 2,500 & 34 & CrHfReTi & none & 2,600 & 1,840 & 2,210 & 36 & CrHfReV & none & 3,260 & 1,960 & 2,300 & 34 \\ \hline 
        CrHfReW & none & 3,180 & 1,820 & 2,640 & 32 & CrHfReZr & none & 2,260 & 2,340 & 2,180 & 41 & CrHfTaTi & bcc & 1,260 & 1,580 & 2,150 & 28 \\ \hline 
        CrHfTaV & bcc & 1,800 & 2,000 & 2,160 & 26 & CrHfTaW & bcc & 1,660 & 1,880 & 2,590 & 23 & CrHfTaZr & bcc & 2,040 & 2,060 & 2,130 & 31 \\ \hline 
        CrHfTiV & bcc & 1,720 & 1,500 & 1,900 & 31 & CrHfTiW & bcc & 1,360 & 1,680 & 2,210 & 29 & CrHfTiZr & bcc & 1,820 & 1,840 & 1,890 & 36 \\ \hline 
        CrHfVW & none & 2,620 & 1,600 & 2,300 & 50 & CrHfVZr & none & 3,480 & 1,940 & 1,880 & 37 & CrHfWZr & bcc & 2,120 & 2,460 & 2,390 & 32 \\ \hline 
        CrIrNiPd & none & 3,760 & 1,540 & 1,850 & 32 & CrIrNiPt & none & 2,760 & 1,480 & 2,000 & 30 & CrIrOsPd & none & 3,860 & 1,740 & 2,490 & 34 \\ \hline 
        CrIrOsPt & fcc & 1,880 & 1,360 & 2,540 & 30 & CrIrPdPt & none & 3,140 & 1,760 & 1,980 & 33 & CrIrPdRh & fcc & 1,440 & 1,500 & 2,030 & 32 \\ \hline 
        CrIrPdRu & none & 3,400 & 1,620 & 2,310 & 32 & CrIrPtRh & fcc & 1,660 & 1,160 & 2,190 & 26 & CrIrPtRu & fcc & 1,540 & 1,220 & 2,360 & 29 \\ \hline 
        CrMnMoNb & none & 2,640 & 1,360 & 2,030 & 20 & CrMnMoNi & none & 1,960 & 1,280 & 1,770 & 50 & CrMnMoRe & bcc & 1,560 & 1,240 & 2,120 & 20 \\ \hline 
        CrMnMoTa & none & 3,500 & 1,760 & 2,100 & 19 & CrMnMoTi & none & 2,520 & 1,400 & 1,860 & 23 & CrMnMoV & none & 2,280 & 1,200 & 2,010 & 16 \\ \hline 
        CrMnMoW & bcc & 1,880 & 1,260 & 2,560 & 17 & CrMnMoZr & none & 5,000 & 5,000 & 1,750 & 45 & CrMnNbNi & none & 2,760 & 1,480 & 1,620 & 50 \\ \hline 
        CrMnNbRe & none & 3,160 & 1,400 & 2,030 & 25 & CrMnNbTa & none & 4,380 & 1,720 & 2,030 & 24 & CrMnNbTi & none & 3,240 & 1,640 & 1,760 & 27 \\ \hline 
        CrMnNbV & none & 3,020 & 1,520 & 1,900 & 18 & CrMnNbW & none & 2,600 & 1,340 & 2,520 & 21 & CrMnNbZr & none & 2,680 & 1,900 & 1,720 & 42 \\ \hline 
        CrMnNiRe & bcc & 1,700 & 1,240 & 1,780 & 50 & CrMnNiV & none & 2,060 & 1,180 & 1,660 & 49 & CrMnReTa & none & 4,040 & 1,680 & 2,130 & 28 \\ \hline 
        CrMnReTi & none & 1,900 & 1,320 & 1,890 & 29 & CrMnReV & bcc & 1,440 & 800 & 2,080 & 21 & CrMnReW & bcc & 1,780 & 1,380 & 2,700 & 22 \\ \hline 
        CrMnReZr & none & 2,600 & 2,020 & 1,800 & 47 & CrMnTaTi & none & 4,060 & 1,900 & 1,870 & 28 & CrMnTaV & none & 4,100 & 1,960 & 1,980 & 18 \\ \hline 
        CrMnTaW & none & 3,580 & 1,840 & 2,650 & 21 & CrMnTaZr & none & 3,800 & 2,340 & 1,780 & 44 & CrMnTiV & none & 2,640 & 1,300 & 1,770 & 23 \\ \hline 
        CrMnTiW & none & 3,380 & 1,540 & 2,320 & 25 & CrMnTiZr & none & 3,060 & 1,920 & 1,600 & 47 & CrMnVW & bcc & 2,240 & 1,180 & 2,370 & 17 \\ \hline 
        CrMnWZr & none & 3,640 & 3,060 & 2,360 & 46 & CrMoNbNi & none & 2,200 & 1,280 & 2,040 & 50 & CrMoNbRe & bcc & 2,360 & 1,180 & 2,510 & 13 \\ \hline 
        CrMoNbTa & bcc & 2,500 & 1,100 & 2,550 & 10 & CrMoNbTi & bcc & 1,860 & 1,120 & 2,200 & 14 & CrMoNbV & bcc & 2,220 & 1,000 & 2,300 & 6 \\ \hline 
        CrMoNbW & none & 2,880 & 920 & 2,630 & 6 & CrMoNbZr & none & 2,940 & 1,980 & 2,090 & 21 & CrMoNiRe & bcc & 1,580 & 960 & 2,180 & 50 \\ \hline 
        CrMoReTa & none & 3,040 & 1,660 & 2,630 & 17 & CrMoReTi & bcc & 1,960 & 1,420 & 2,310 & 23 & CrMoReV & bcc & 1,140 & 940 & 2,470 & 11 \\ \hline 
        CrMoReW & bcc & 1,340 & 740 & 2,760 & 8 & CrMoReZr & none & 2,500 & 1,500 & 2,160 & 29 & CrMoTaTi & bcc & 1,600 & 1,340 & 2,320 & 15 \\ \hline 
        CrMoTaV & bcc & 2,040 & 1,140 & 2,400 & 6 & CrMoTaW & bcc & 2,620 & 1,040 & 2,790 & 7 & CrMoTaZr & none & 3,220 & 2,180 & 2,180 & 37 \\ \hline 
        CrMoTiV & bcc & 1,580 & 920 & 2,110 & 14 & CrMoTiW & bcc & 1,820 & 960 & 2,370 & 15 & CrMoTiZr & none & 2,140 & 1,520 & 1,910 & 28 \\ \hline 
        CrMoVW & bcc & 1,500 & 660 & 2,530 & 5 & CrMoVZr & none & 3,640 & 3,100 & 1,970 & 25 & CrMoWZr & none & 4,100 & 2,780 & 2,430 & 22 \\ \hline 
        CrNbNiV & none & 2,240 & 1,380 & 1,810 & 47 & CrNbReTa & none & 3,280 & 1,600 & 2,560 & 19 & CrNbReTi & bcc & 2,200 & 1,520 & 2,220 & 24 \\ \hline 
        CrNbReV & none & 2,380 & 1,340 & 2,350 & 16 & CrNbReW & bcc & 2,160 & 1,240 & 2,640 & 14 & CrNbReZr & none & 2,680 & 2,020 & 2,120 & 30 \\ \hline 
        CrNbTaTi & bcc & 1,340 & 1,080 & 2,250 & 13 & CrNbTaV & bcc & 2,280 & 1,020 & 2,300 & 7 & CrNbTaW & bcc & 2,340 & 840 & 2,680 & 7 \\ \hline 
        CrNbTaZr & none & 2,380 & 2,240 & 2,160 & 19 & CrNbTiV & bcc & 1,820 & 1,100 & 1,990 & 13 & CrNbTiW & bcc & 1,660 & 1,040 & 2,250 & 14 \\ \hline 
        CrNbTiZr & none & 3,900 & 2,220 & 1,880 & 24 & CrNbVW & bcc & 1,980 & 880 & 2,380 & 7 & CrNbVZr & none & 4,400 & 3,360 & 1,910 & 23 \\ \hline 
        CrNbWZr & none & 4,600 & 3,240 & 2,360 & 20 & CrNiOsPd & fcc & 1,600 & 1,560 & 2,250 & 34 & CrNiOsPt & none & 3,040 & 1,540 & 2,300 & 33 \\ \hline 
        CrNiPdPt & none & 3,960 & 1,460 & 1,710 & 31 & CrNiPdRh & none & 3,080 & 1,340 & 1,720 & 32 & CrNiPdRu & none & 2,560 & 1,440 & 2,070 & 31 \\ \hline 
        CrNiPtRh & none & 3,160 & 1,300 & 1,860 & 30 & CrNiPtRu & none & 2,600 & 1,240 & 2,120 & 31 & CrNiReV & bcc & 1,700 & 1,200 & 2,050 & 50 \\ \hline 
        CrOsPdPt & none & 3,220 & 1,900 & 2,330 & 36 & CrOsPdRh & none & 2,540 & 1,600 & 2,380 & 34 & CrOsPdRu & none & 2,980 & 1,740 & 2,460 & 34 \\ \hline 
        CrOsPtRh & fcc & 1,340 & 1,420 & 2,430 & 31 & CrOsPtRu & none & 2,540 & 1,480 & 2,520 & 31 & CrPdPtRh & none & 2,280 & 1,420 & 1,890 & 33 \\ \hline 
        CrPdPtRu & none & 2,980 & 1,560 & 2,150 & 35 & CrPdRhRu & none & 2,720 & 1,240 & 2,190 & 33 & CrPtRhRu & fcc & 1,800 & 960 & 2,250 & 30 \\ \hline 
        CrReTaTi & none & 2,880 & 1,800 & 2,370 & 26 & CrReTaV & none & 2,960 & 1,580 & 2,480 & 18 & CrReTaW & none & 2,920 & 1,500 & 2,830 & 17 \\ \hline 
        CrReTaZr & none & 3,600 & 2,280 & 2,240 & 32 & CrReTiV & bcc & 1,680 & 1,260 & 2,190 & 23 & CrReTiW & none & 2,440 & 1,520 & 2,420 & 24 \\ \hline 
        CrReTiZr & none & 2,280 & 1,820 & 1,980 & 34 & CrReVW & bcc & 1,180 & 980 & 2,600 & 12 & CrReVZr & none & 3,260 & 2,020 & 2,060 & 33 \\ \hline 
        CrReWZr & none & 2,580 & 1,800 & 2,480 & 29 & CrTaTiV & bcc & 1,780 & 1,380 & 2,120 & 14 & CrTaTiW & bcc & 1,320 & 1,200 & 2,440 & 14 \\ \hline 
        CrTaTiZr & none & 3,400 & 2,340 & 1,990 & 24 & CrTaVW & bcc & 1,460 & 960 & 2,550 & 7 & CrTaVZr & none & 4,080 & 3,220 & 2,000 & 24 \\ \hline 
        CrTaWZr & none & 4,180 & 3,040 & 2,510 & 21 & CrTiVW & bcc & 1,220 & 780 & 2,170 & 13 & CrTiVZr & none & 3,000 & 1,600 & 1,770 & 28 \\ \hline 
        CrTiWZr & none & 2,740 & 1,760 & 2,160 & 26 & CrVWZr & none & 4,900 & 1,740 & 2,240 & 26 & CuFeIrPd & none & 2,140 & 1,300 & 1,920 & 47 \\ \hline 
        CuFeMnNb & none & 3,400 & 1,860 & 1,670 & 50 & CuFeMnTa & none & 4,620 & 2,540 & 1,600 & 50 & CuFeMnTi & none & 3,720 & 2,080 & 1,470 & 50 \\ \hline 
        CuFeMnV & none & 4,800 & 2,000 & 1,730 & 45 & CuFeMoTi & none & 3,160 & 1,900 & 1,710 & 50 & CuFeMoV & none & 3,900 & 1,560 & 1,940 & 45 \\ \hline 
        CuFeNbTa & none & 3,340 & 1,740 & 1,990 & 50 & CuFeNbTi & none & 3,740 & 1,740 & 1,760 & 49 & CuFeNbV & none & 3,020 & 1,680 & 1,970 & 44 \\ \hline 
        CuFeNiPd & none & 1,880 & 920 & 1,590 & 38 & CuFeNiV & none & 2,600 & 1,060 & 1,740 & 47 & CuFeOsPd & fcc & 740 & 1,860 & 2,080 & 41 \\ \hline 
        CuFePdRe & fcc & 1,160 & 1,740 & 2,110 & 41 & CuFePdRh & none & 2,360 & 1,020 & 1,810 & 44 & CuFePdRu & none & 4,240 & 1,560 & 1,890 & 33 \\ \hline 
        CuFeTaV & none & 3,380 & 1,800 & 1,930 & 43 & CuFeTiV & none & 3,420 & 1,780 & 1,750 & 41 & CuFeVW & none & 4,600 & 1,860 & 2,130 & 48 \\ \hline 
        CuIrNiPd & none & 3,200 & 1,160 & 1,780 & 19 & CuIrNiPt & none & 2,860 & 1,000 & 1,920 & 19 & CuIrOsPd & fcc & 480 & 2,020 & 2,300 & 37 \\ \hline 
        CuIrOsPt & none & 5,000 & 5,000 & 2,350 & 41 & CuIrPdPt & none & 4,060 & 1,120 & 1,890 & 20 & CuIrPdRe & none & 5,000 & 5,000 & 2,330 & 49 \\ \hline 
        CuIrPdRh & none & 3,760 & 1,200 & 1,920 & 20 & CuIrPdRu & none & 5,000 & 5,000 & 2,110 & 38 & CuIrPtRe & none & 5,000 & 5,000 & 2,380 & 38 \\ \hline 
        CuIrPtRh & none & 2,360 & 1,100 & 2,070 & 23 & CuIrPtRu & none & 5,000 & 5,000 & 2,170 & 31 & CuMnMoTa & none & 4,680 & 2,240 & 1,720 & 50 \\ \hline 
        CuMnMoV & none & 4,800 & 1,900 & 1,810 & 48 & CuMnMoW & none & 4,800 & 2,180 & 2,360 & 50 & CuMnNbTa & none & 4,360 & 2,140 & 1,800 & 50 \\ \hline 
        CuMnNbV & none & 3,980 & 2,020 & 1,850 & 50 & CuMnTaV & none & 4,540 & 2,240 & 1,780 & 47 & CuMnTaW & none & 5,000 & 5,000 & 2,460 & 50 \\ \hline 
        CuMnTiV & none & 3,520 & 2,020 & 1,650 & 50 & CuMnVW & none & 5,000 & 5,000 & 2,180 & 50 & CuMoNbTa & none & 4,400 & 1,520 & 2,250 & 49 \\ \hline 
        CuMoNbV & none & 3,700 & 1,460 & 2,190 & 47 & CuMoNbW & none & 5,000 & 5,000 & 2,480 & 50 & CuMoTaTi & none & 3,160 & 1,740 & 1,950 & 50 \\ \hline 
        CuMoTaW & none & 5,000 & 5,000 & 2,480 & 47 & CuMoTiV & none & 2,900 & 1,520 & 1,920 & 46 & CuMoVW & none & 5,000 & 5,000 & 2,400 & 50 \\ \hline 
        CuNbPdPt & none & 5,000 & 5,000 & 1,990 & 50 & CuNbPdRh & fcc & 900 & 2,040 & 2,040 & 50 & CuNbPtRh & none & 5,000 & 5,000 & 2,100 & 50 \\ \hline 
        CuNbTaTi & none & 2,300 & 1,280 & 2,030 & 50 & CuNbTaV & none & 2,300 & 1,520 & 2,190 & 45 & CuNbTaW & none & 5,000 & 5,000 & 2,530 & 48 \\ \hline 
        CuNbTiV & bcc & 1,860 & 1,480 & 1,960 & 47 & CuNbVW & none & 4,360 & 1,600 & 2,410 & 46 & CuNiOsPd & fcc & 1,220 & 1,820 & 2,060 & 34 \\ \hline 
        CuNiOsPt & fcc & 920 & 1,640 & 2,110 & 31 & CuNiPdPt & fcc & 1,240 & 680 & 1,640 & 12 & CuNiPdRe & fcc & 1,880 & 1,840 & 2,090 & 36 \\ \hline 
        CuNiPdRh & none & 2,360 & 840 & 1,640 & 12 & CuNiPdRu & none & 3,700 & 1,480 & 1,870 & 22 & CuNiPtRe & fcc & 1,640 & 1,540 & 2,150 & 36 \\ \hline 
        CuNiPtRh & fcc & 1,640 & 840 & 1,760 & 13 & CuNiPtRu & fcc & 1,160 & 1,180 & 1,930 & 22 & CuOsPdPt & fcc & 360 & 1,680 & 2,140 & 35 \\ \hline 
        CuOsPdRe & none & 5,000 & 5,000 & 2,490 & 50 & CuOsPdRh & none & 5,000 & 5,000 & 2,190 & 41 & CuOsPdRu & none & 5,000 & 5,000 & 2,270 & 50 \\ \hline 
        CuOsPtRe & fcc & 980 & 2,360 & 2,540 & 42 & CuOsPtRh & fcc & 1,880 & 1,640 & 2,240 & 37 & CuOsPtRu & fcc & 1,320 & 2,100 & 2,330 & 35 \\ \hline 
        CuPdPtRe & fcc & 900 & 1,660 & 2,170 & 39 & CuPdPtRh & none & 1,980 & 780 & 1,790 & 14 & CuPdPtRu & fcc & 280 & 1,160 & 1,950 & 24 \\ \hline 
        CuPdReRh & fcc & 860 & 2,100 & 2,220 & 34 & CuPdReRu & none & 5,000 & 5,000 & 2,300 & 38 & CuPdRhRu & fcc & 420 & 1,500 & 2,000 & 32 \\ \hline 
        CuPtReRh & fcc & 780 & 1,680 & 2,270 & 35 & CuPtReRu & fcc & 880 & 1,880 & 2,360 & 36 & CuPtRhRu & fcc & 1,560 & 1,140 & 2,060 & 36 \\ \hline 
        CuTaTiV & none & 2,360 & 1,780 & 1,930 & 44 & CuTaTiW & none & 3,760 & 1,860 & 2,210 & 50 & CuTaVW & none & 4,520 & 1,620 & 2,420 & 50 \\ \hline 
        CuTiVW & none & 3,580 & 1,800 & 2,120 & 46 & FeIrMoPd & none & 4,200 & 1,800 & 2,300 & 50 & FeIrNiPd & fcc & 1,900 & 1,040 & 2,010 & 50 \\ \hline 
        FeIrOsPd & fcc & 880 & 1,520 & 2,410 & 43 & FeIrPdRe & none & 2,580 & 1,800 & 2,440 & 46 & FeIrPdRu & fcc & 640 & 1,420 & 2,230 & 43 \\ \hline 
        FeMnMoNb & none & 2,360 & 1,540 & 1,980 & 31 & FeMnMoRe & bcc & 2,300 & 1,220 & 2,420 & 35 & FeMnMoTa & none & 3,140 & 1,620 & 2,030 & 34 \\ \hline 
        FeMnMoTi & none & 3,280 & 1,580 & 1,800 & 32 & FeMnMoV & none & 1,960 & 1,060 & 1,920 & 25 & FeMnMoW & none & 2,700 & 1,560 & 2,470 & 42 \\ \hline 
        FeMnNbRe & none & 2,960 & 1,480 & 2,380 & 39 & FeMnNbTa & none & 4,360 & 1,860 & 1,980 & 31 & FeMnNbTi & none & 4,500 & 2,240 & 1,730 & 41 \\ \hline 
        FeMnNbV & none & 2,720 & 1,640 & 1,830 & 26 & FeMnNbW & none & 2,460 & 1,420 & 2,440 & 39 & FeMnReTa & none & 4,000 & 1,600 & 2,510 & 38 \\ \hline 
        FeMnReTi & bcc & 1,040 & 1,280 & 2,180 & 40 & FeMnReV & bcc & 1,740 & 920 & 2,240 & 34 & FeMnReW & bcc & 1,740 & 1,520 & 2,620 & 44 \\ \hline 
        FeMnTaTi & none & 5,000 & 5,000 & 1,820 & 47 & FeMnTaV & none & 3,820 & 1,820 & 1,890 & 29 & FeMnTaW & none & 2,760 & 1,520 & 2,570 & 37 \\ \hline 
        FeMnTiV & none & 4,280 & 2,060 & 1,690 & 32 & FeMnTiW & none & 4,020 & 1,880 & 2,240 & 39 & FeMnVW & bcc & 2,120 & 1,260 & 2,290 & 30 \\ \hline 
        FeMoNbRe & none & 2,840 & 1,380 & 2,720 & 36 & FeMoNbTa & none & 3,020 & 1,500 & 2,470 & 30 & FeMoNbTi & none & 4,200 & 2,200 & 2,140 & 32 \\ \hline 
        FeMoNbV & bcc & 2,200 & 1,200 & 2,210 & 27 & FeMoNbW & none & 3,300 & 1,440 & 2,480 & 37 & FeMoNiPd & fcc & 1,780 & 1,160 & 1,810 & 50 \\ \hline 
        FeMoNiV & none & 2,120 & 980 & 1,910 & 50 & FeMoOsPd & none & 2,480 & 1,640 & 2,460 & 39 & FeMoPdRe & fcc & 2,040 & 1,480 & 2,490 & 37 \\ \hline 
        FeMoPdRh & none & 3,280 & 1,460 & 2,190 & 50 & FeMoPdRu & fcc & 2,080 & 1,640 & 2,280 & 39 & FeMoReTa & none & 3,100 & 1,700 & 2,860 & 37 \\ \hline 
        FeMoReTi & bcc & 2,240 & 1,600 & 2,520 & 40 & FeMoReV & bcc & 2,160 & 1,240 & 2,580 & 31 & FeMoReW & bcc & 2,520 & 1,120 & 2,960 & 41 \\ \hline 
        FeMoTaTi & none & 4,420 & 2,380 & 2,240 & 35 & FeMoTaV & none & 2,640 & 1,320 & 2,290 & 30 & FeMoTaW & none & 3,780 & 1,320 & 2,620 & 40 \\ \hline 
        FeMoTiV & none & 3,700 & 1,920 & 2,010 & 30 & FeMoTiW & none & 3,680 & 1,680 & 2,210 & 40 & FeMoVW & none & 2,440 & 1,040 & 2,340 & 35 \\ \hline 
        FeNbReTa & none & 4,040 & 1,860 & 2,820 & 38 & FeNbReTi & none & 4,420 & 2,160 & 2,480 & 43 & FeNbReV & none & 2,680 & 1,500 & 2,540 & 35 \\ \hline 
        FeNbReW & none & 3,080 & 1,480 & 2,920 & 44 & FeNbTaTi & none & 4,300 & 1,780 & 2,190 & 33 & FeNbTaV & bcc & 1,840 & 1,080 & 2,210 & 24 \\ \hline 
        FeNbTaW & none & 2,660 & 1,340 & 2,530 & 35 & FeNbTiV & none & 3,440 & 1,840 & 1,920 & 28 & FeNbTiW & none & 4,380 & 2,160 & 2,110 & 36 \\ \hline 
        FeNbVW & bcc & 1,920 & 1,120 & 2,210 & 32 & FeNiOsPd & none & 2,740 & 1,380 & 2,170 & 43 & FeNiPdRe & fcc & 2,100 & 1,260 & 2,200 & 45 \\ \hline 
        FeNiPdRh & none & 2,520 & 1,080 & 1,900 & 50 & FeNiPdRu & none & 3,300 & 1,320 & 1,990 & 42 & FeOsPdRe & fcc & 1,180 & 1,920 & 2,600 & 32 \\ \hline 
        FeOsPdRh & fcc & 2,040 & 1,440 & 2,300 & 43 & FeOsPdRu & fcc & 920 & 1,840 & 2,380 & 29 & FePdReRh & none & 2,460 & 1,600 & 2,330 & 46 \\ \hline 
        FePdReRu & fcc & 1,160 & 1,760 & 2,420 & 32 & FePdRhRu & none & 2,780 & 1,280 & 2,110 & 41 & FeReTaTi & none & 5,000 & 5,000 & 2,620 & 44 \\ \hline 
        FeReTaV & none & 3,560 & 1,700 & 2,670 & 34 & FeReTiV & none & 4,100 & 2,060 & 2,340 & 40 & FeReVW & bcc & 2,760 & 1,360 & 2,780 & 41 \\ \hline 
        FeTaTiV & none & 3,340 & 1,840 & 2,030 & 31 & FeTaTiW & none & 4,520 & 2,220 & 2,290 & 39 & FeTaVW & none & 2,360 & 1,220 & 2,360 & 34 \\ \hline 
        FeTiVW & none & 4,040 & 1,960 & 1,990 & 33 & HfMoNbRe & none & 2,860 & 1,520 & 2,620 & 28 & HfMoNbTa & bcc & 1,320 & 740 & 2,660 & 15 \\ \hline 
        HfMoNbTi & bcc & 1,400 & 860 & 2,330 & 22 & HfMoNbV & bcc & 1,580 & 1,000 & 2,330 & 19 & HfMoNbW & bcc & 1,580 & 820 & 2,740 & 17 \\ \hline 
        HfMoNbZr & bcc & 880 & 1,040 & 2,280 & 22 & HfMoReTa & none & 3,820 & 1,860 & 2,680 & 29 & HfMoReTi & bcc & 2,320 & 1,460 & 2,370 & 35 \\ \hline 
        HfMoReV & none & 2,640 & 1,620 & 2,430 & 31 & HfMoReW & none & 2,940 & 1,700 & 2,810 & 28 & HfMoReZr & none & 2,600 & 1,800 & 2,280 & 35 \\ \hline 
        HfMoTaTi & bcc & 1,440 & 960 & 2,390 & 22 & HfMoTaV & bcc & 1,580 & 1,380 & 2,370 & 20 & HfMoTaW & bcc & 1,760 & 1,200 & 2,840 & 17 \\ \hline 
        HfMoTaZr & bcc & 1,440 & 1,400 & 2,300 & 22 & HfMoTiV & bcc & 1,520 & 1,040 & 2,090 & 26 & HfMoTiW & bcc & 1,520 & 1,060 & 2,440 & 25 \\ \hline 
        HfMoTiZr & bcc & 1,420 & 940 & 2,050 & 29 & HfMoVW & bcc & 1,960 & 1,060 & 2,500 & 22 & HfMoVZr & bcc & 1,820 & 1,380 & 2,010 & 29 \\ \hline 
        HfMoWZr & bcc & 1,460 & 1,740 & 2,550 & 25 & HfNbReTa & bcc & 620 & 1,160 & 2,720 & 29 & HfNbReTi & bcc & 1,320 & 1,200 & 2,390 & 33 \\ \hline 
        HfNbReV & bcc & 1,720 & 1,380 & 2,430 & 30 & HfNbReW & bcc & 2,500 & 1,500 & 2,790 & 29 & HfNbReZr & bcc & 1,560 & 1,380 & 2,360 & 34 \\ \hline 
        HfNbTaTi & bcc & 1,200 & 700 & 2,430 & 16 & HfNbTaV & bcc & 1,080 & 1,160 & 2,380 & 13 & HfNbTaW & bcc & 960 & 920 & 2,850 & 13 \\ \hline 
        HfNbTaZr & bcc & 1,540 & 940 & 2,400 & 16 & HfNbTiV & bcc & 1,460 & 1,080 & 2,090 & 20 & HfNbTiW & bcc & 1,120 & 760 & 2,430 & 20 \\ \hline 
        HfNbTiZr & bcc & 980 & 840 & 2,130 & 22 & HfNbVW & bcc & 1,280 & 1,060 & 2,460 & 18 & HfNbVZr & bcc & 2,020 & 1,400 & 2,070 & 22 \\ \hline 
        HfNbWZr & bcc & 1,500 & 1,220 & 2,600 & 20 & HfReTaTi & bcc & 1,300 & 1,280 & 2,480 & 34 & HfReTaV & bcc & 1,560 & 1,560 & 2,490 & 31 \\ \hline 
        HfReTaW & none & 3,440 & 1,860 & 2,920 & 30 & HfReTaZr & none & 2,800 & 1,740 & 2,410 & 35 & HfReTiV & bcc & 1,780 & 1,380 & 2,220 & 35 \\ \hline 
        HfReTiW & bcc & 1,820 & 1,440 & 2,530 & 36 & HfReTiZr & bcc & 1,460 & 1,300 & 2,160 & 38 & HfReVW & bcc & 2,540 & 1,520 & 2,610 & 32 \\ \hline 
        HfReVZr & none & 2,520 & 1,860 & 2,150 & 38 & HfReWZr & bcc & 1,600 & 2,140 & 2,650 & 35 & HfTaTiV & bcc & 1,420 & 1,400 & 2,160 & 20 \\ \hline 
        HfTaTiW & bcc & 1,440 & 960 & 2,560 & 20 & HfTaTiZr & bcc & 1,340 & 1,040 & 2,190 & 22 & HfTaVW & bcc & 1,420 & 1,300 & 2,570 & 18 \\ \hline 
        HfTaVZr & bcc & 1,880 & 1,760 & 2,100 & 21 & HfTaWZr & bcc & 1,980 & 1,440 & 2,690 & 19 & HfTiVW & bcc & 1,660 & 1,100 & 2,200 & 23 \\ \hline 
        HfTiVZr & none & 2,640 & 1,400 & 1,880 & 30 & HfTiWZr & bcc & 1,420 & 1,400 & 2,350 & 26 & HfVWZr & none & 2,700 & 1,740 & 2,340 & 27 \\ \hline 
        IrMoNiPd & none & 3,240 & 1,340 & 2,020 & 34 & IrMoNiPt & fcc & 1,920 & 1,320 & 2,170 & 35 & IrMoOsPd & fcc & 2,660 & 1,520 & 2,680 & 27 \\ \hline 
        IrMoOsPt & fcc & 2,000 & 1,720 & 2,730 & 29 & IrMoPdPt & fcc & 2,160 & 1,620 & 2,170 & 33 & IrMoPdRe & none & 3,160 & 1,800 & 2,710 & 30 \\ \hline 
        IrMoPdRh & none & 2,600 & 1,440 & 2,210 & 26 & IrMoPdRu & none & 2,860 & 1,520 & 2,210 & 26 & IrMoPtRe & fcc & 1,080 & 2,020 & 2,770 & 40 \\ \hline 
        IrMoPtRh & fcc & 1,960 & 1,340 & 2,370 & 27 & IrMoPtRu & fcc & 2,140 & 1,440 & 2,420 & 28 & IrNbPdPt & none & 5,000 & 5,000 & 2,320 & 46 \\ \hline 
        IrNbPdRh & fcc & 260 & 2,920 & 2,370 & 40 & IrNbPdRu & none & 5,000 & 5,000 & 2,460 & 50 & IrNbPtRh & none & 5,000 & 5,000 & 2,430 & 40 \\ \hline 
        IrNbPtRu & none & 5,000 & 5,000 & 2,510 & 50 & IrNiOsPd & fcc & 1,120 & 1,260 & 2,390 & 20 & IrNiOsPt & fcc & 2,340 & 1,060 & 2,440 & 20 \\ \hline 
        IrNiPdPt & none & 1,980 & 860 & 1,910 & 14 & IrNiPdRe & fcc & 2,200 & 1,100 & 2,420 & 27 & IrNiPdRh & fcc & 1,960 & 800 & 1,990 & 18 \\ \hline 
        IrNiPdRu & fcc & 540 & 1,120 & 2,000 & 17 & IrNiPtRe & fcc & 1,600 & 1,520 & 2,480 & 27 & IrNiPtRh & fcc & 1,940 & 720 & 2,120 & 14 \\ \hline 
        IrNiPtRu & fcc & 2,140 & 940 & 2,170 & 17 & IrOsPdPt & none & 3,080 & 1,220 & 2,470 & 21 & IrOsPdRe & none & 3,900 & 1,720 & 2,820 & 23 \\ \hline 
        IrOsPdRh & none & 2,740 & 1,000 & 2,520 & 22 & IrOsPdRu & none & 4,120 & 1,300 & 2,600 & 19 & IrOsPtRe & fcc & 2,100 & 1,300 & 2,870 & 20 \\ \hline 
        IrOsPtRh & fcc & 1,300 & 780 & 2,570 & 16 & IrOsPtRu & fcc & 1,660 & 800 & 2,660 & 11 & IrPdPtRe & fcc & 1,660 & 1,580 & 2,500 & 27 \\ \hline 
        IrPdPtRh & fcc & 1,820 & 720 & 2,120 & 10 & IrPdPtRu & none & 2,960 & 1,000 & 2,160 & 14 & IrPdReRh & none & 3,020 & 1,040 & 2,550 & 22 \\ \hline 
        IrPdReRu & none & 3,600 & 1,120 & 2,640 & 21 & IrPdRhRu & none & 2,560 & 840 & 2,230 & 16 & IrPtReRh & fcc & 1,840 & 980 & 2,610 & 21 \\ \hline 
        IrPtReRu & fcc & 1,920 & 1,220 & 2,690 & 19 & IrPtRhRu & fcc & 860 & 560 & 2,400 & 7 & MnMoNbRe & bcc & 2,180 & 1,520 & 2,240 & 24 \\ \hline 
        MnMoNbTa & none & 4,140 & 1,660 & 2,320 & 21 & MnMoNbTi & none & 3,560 & 1,520 & 2,040 & 27 & MnMoNbV & none & 3,280 & 1,600 & 2,140 & 20 \\ \hline 
        MnMoNbW & bcc & 2,440 & 1,180 & 2,710 & 19 & MnMoNbZr & none & 3,140 & 1,780 & 1,930 & 39 & MnMoNiV & none & 2,020 & 1,260 & 1,800 & 50 \\ \hline 
        MnMoReTa & none & 3,160 & 1,760 & 2,300 & 27 & MnMoReTi & none & 2,400 & 1,520 & 2,040 & 33 & MnMoReV & bcc & 1,580 & 1,140 & 2,200 & 22 \\ \hline 
        MnMoReW & bcc & 1,780 & 1,460 & 2,890 & 24 & MnMoReZr & none & 2,280 & 2,080 & 1,890 & 45 & MnMoTaTi & none & 4,140 & 1,680 & 2,100 & 28 \\ \hline 
        MnMoTaV & none & 3,680 & 1,740 & 2,180 & 19 & MnMoTaW & none & 3,420 & 1,300 & 2,840 & 20 & MnMoTaZr & none & 3,740 & 1,800 & 1,950 & 45 \\ \hline 
        MnMoTiV & none & 3,020 & 1,340 & 1,950 & 25 & MnMoTiW & none & 3,660 & 1,580 & 2,510 & 25 & MnMoTiZr & none & 3,060 & 1,520 & 1,750 & 43 \\ \hline 
        MnMoVW & bcc & 2,500 & 1,160 & 2,560 & 18 & MnMoVZr & none & 5,000 & 5,000 & 1,800 & 47 & MnMoWZr & none & 2,580 & 1,920 & 2,550 & 43 \\ \hline 
        MnNbNiV & none & 2,840 & 1,420 & 1,670 & 50 & MnNbReTa & none & 4,900 & 2,080 & 2,270 & 30 & MnNbReTi & none & 3,900 & 2,000 & 1,990 & 34 \\ \hline 
        MnNbReV & none & 3,300 & 1,720 & 2,120 & 25 & MnNbReW & bcc & 2,460 & 1,200 & 2,850 & 26 & MnNbReZr & none & 3,940 & 2,120 & 1,890 & 46 \\ \hline 
        MnNbTaTi & none & 3,840 & 1,280 & 2,070 & 28 & MnNbTaV & none & 3,540 & 1,420 & 2,120 & 18 & MnNbTaW & none & 4,240 & 1,540 & 2,800 & 22 \\ \hline 
        MnNbTaZr & none & 4,320 & 1,660 & 1,980 & 39 & MnNbTiV & none & 2,920 & 1,220 & 1,870 & 26 & MnNbTiW & none & 3,900 & 1,560 & 2,470 & 28 \\ \hline 
        MnNbTiZr & none & 3,600 & 1,560 & 1,760 & 43 & MnNbVW & none & 3,120 & 1,480 & 2,530 & 19 & MnNbVZr & none & 3,320 & 1,780 & 1,790 & 40 \\ \hline 
        MnNbWZr & none & 3,120 & 1,700 & 2,520 & 47 & MnNiOsPd & none & 5,000 & 5,000 & 2,100 & 50 & MnNiPdRe & none & 5,000 & 5,000 & 2,130 & 50 \\ \hline 
        MnNiPdRu & fcc & 820 & 2,400 & 1,910 & 50 & MnOsPdRe & none & 5,000 & 5,000 & 2,530 & 44 & MnOsPdRu & fcc & 1,080 & 2,360 & 2,310 & 45 \\ \hline 
        MnPdReRu & none & 5,000 & 5,000 & 2,350 & 49 & MnReTaTi & none & 4,880 & 2,240 & 2,090 & 35 & MnReTaV & none & 4,380 & 2,000 & 2,190 & 27 \\ \hline 
        MnReTaW & none & 3,420 & 1,520 & 2,980 & 28 & MnReTaZr & none & 5,000 & 5,000 & 1,950 & 47 & MnReTiV & none & 3,300 & 1,740 & 1,970 & 30 \\ \hline 
        MnReTiW & none & 3,400 & 2,040 & 2,650 & 34 & MnReTiZr & none & 3,300 & 2,180 & 1,760 & 48 & MnReVW & bcc & 1,600 & 980 & 2,700 & 24 \\ \hline 
        MnReVZr & none & 3,220 & 2,460 & 1,840 & 46 & MnReWZr & none & 3,020 & 2,220 & 2,690 & 44 & MnTaTiV & none & 3,580 & 1,640 & 1,950 & 27 \\ \hline 
        MnTaTiW & none & 4,520 & 2,500 & 2,600 & 32 & MnTaVW & none & 3,680 & 1,760 & 2,660 & 20 & MnTaVZr & none & 5,000 & 5,000 & 1,820 & 50 \\ \hline 
        MnTaWZr & none & 5,000 & 5,000 & 2,650 & 47 & MnTiVW & none & 3,180 & 1,280 & 2,320 & 25 & MnTiVZr & none & 3,460 & 1,880 & 1,650 & 42 \\ \hline 
        MnTiWZr & none & 3,740 & 1,980 & 2,310 & 42 & MnVWZr & none & 3,560 & 1,900 & 2,370 & 47 & MoNbNiV & bcc & 1,740 & 1,140 & 2,100 & 48 \\ \hline 
        MoNbReTa & none & 3,320 & 1,500 & 2,870 & 17 & MoNbReTi & bcc & 1,940 & 1,160 & 2,510 & 23 & MoNbReV & bcc & 1,960 & 1,260 & 2,610 & 13 \\ \hline 
        MoNbReW & bcc & 1,780 & 920 & 2,940 & 11 & MoNbReZr & none & 2,400 & 1,600 & 2,350 & 24 & MoNbTaTi & bcc & 580 & 440 & 2,620 & 9 \\ \hline 
        MoNbTaV & bcc & 1,060 & 720 & 2,650 & 4 & MoNbTaW & bcc & 1,000 & 540 & 3,070 & 4 & MoNbTaZr & none & 3,720 & 2,260 & 2,470 & 14 \\ \hline 
        MoNbTiV & bcc & 760 & 640 & 2,310 & 11 & MoNbTiW & bcc & 760 & 520 & 2,610 & 13 & MoNbTiZr & bcc & 1,020 & 820 & 2,170 & 18 \\ \hline 
        MoNbVW & bcc & 700 & 500 & 2,710 & 5 & MoNbVZr & bcc & 2,120 & 1,140 & 2,170 & 16 & MoNbWZr & bcc & 2,280 & 900 & 2,660 & 14 \\ \hline 
        MoNiOsPd & fcc & 2,020 & 1,500 & 2,030 & 35 & MoNiOsPt & fcc & 1,280 & 1,340 & 2,190 & 38 & MoNiPdPt & fcc & 1,260 & 1,200 & 1,920 & 38 \\ \hline 
        MoNiPdRe & fcc & 1,940 & 1,520 & 2,020 & 37 & MoNiPdRh & none & 2,020 & 1,220 & 1,930 & 33 & MoNiPdRu & none & 2,240 & 1,320 & 1,910 & 33 \\ \hline 
        MoNiPtRe & fcc & 1,440 & 1,580 & 2,250 & 41 & MoNiPtRh & fcc & 760 & 1,140 & 2,070 & 35 & MoNiPtRu & fcc & 1,320 & 1,260 & 2,100 & 36 \\ \hline 
        MoNiReV & bcc & 1,620 & 1,120 & 2,210 & 50 & MoOsPdPt & fcc & 1,280 & 1,720 & 2,190 & 35 & MoOsPdRe & fcc & 1,820 & 1,760 & 2,870 & 27 \\ \hline 
        MoOsPdRh & fcc & 1,600 & 1,300 & 2,570 & 26 & MoOsPdRu & fcc & 1,780 & 1,620 & 2,650 & 25 & MoOsPtRe & fcc & 2,180 & 2,000 & 2,930 & 31 \\ \hline 
        MoOsPtRh & fcc & 1,200 & 1,200 & 2,620 & 29 & MoOsPtRu & fcc & 1,840 & 1,580 & 2,710 & 33 & MoPdPtRe & fcc & 1,000 & 1,380 & 2,290 & 39 \\ \hline 
        MoPdPtRh & fcc & 1,540 & 1,220 & 2,120 & 32 & MoPdPtRu & fcc & 1,360 & 1,260 & 2,130 & 34 & MoPdReRh & fcc & 1,820 & 1,460 & 2,310 & 29 \\ \hline 
        MoPdReRu & fcc & 1,700 & 1,560 & 2,300 & 26 & MoPdRhRu & fcc & 2,100 & 1,260 & 2,130 & 24 & MoPtReRh & fcc & 780 & 1,120 & 2,550 & 33 \\ \hline 
        MoPtReRu & fcc & 580 & 1,440 & 2,580 & 30 & MoPtRhRu & fcc & 2,100 & 1,220 & 2,320 & 28 & MoReTaTi & none & 2,740 & 1,440 & 2,620 & 25 \\ \hline 
        MoReTaV & none & 2,700 & 1,500 & 2,700 & 16 & MoReTaW & bcc & 2,620 & 1,120 & 3,090 & 14 & MoReTaZr & none & 3,820 & 2,280 & 2,430 & 32 \\ \hline 
        MoReTiV & bcc & 1,300 & 1,220 & 2,390 & 23 & MoReTiW & bcc & 2,440 & 1,400 & 2,660 & 24 & MoReTiZr & bcc & 1,820 & 1,340 & 2,150 & 30 \\ \hline 
        MoReVW & bcc & 1,360 & 900 & 2,810 & 10 & MoReVZr & none & 2,320 & 1,800 & 2,200 & 27 & MoReWZr & bcc & 2,280 & 1,780 & 2,660 & 23 \\ \hline 
        MoTaTiV & bcc & 760 & 920 & 2,410 & 11 & MoTaTiW & bcc & 980 & 620 & 2,770 & 13 & MoTaTiZr & bcc & 1,500 & 1,040 & 2,250 & 18 \\ \hline 
        MoTaVW & bcc & 1,140 & 900 & 2,840 & 5 & MoTaVZr & none & 5,000 & 5,000 & 2,220 & 20 & MoTaWZr & bcc & 2,760 & 1,340 & 2,780 & 14 \\ \hline 
        MoTiVW & bcc & 860 & 600 & 2,440 & 14 & MoTiVZr & bcc & 1,720 & 1,080 & 1,970 & 22 & MoTiWZr & bcc & 1,900 & 1,180 & 2,400 & 21 \\ \hline 
        MoVWZr & none & 3,440 & 1,180 & 2,450 & 21 & NbPdPtRh & fcc & 220 & 2,640 & 2,210 & 45 & NbPdRhRu & none & 5,000 & 5,000 & 2,350 & 49 \\ \hline 
        NbPtRhRu & none & 5,000 & 5,000 & 2,400 & 50 & NbReTaTi & bcc & 880 & 980 & 2,590 & 24 & NbReTaV & bcc & 1,360 & 1,120 & 2,640 & 17 \\ \hline 
        NbReTaW & bcc & 2,940 & 1,220 & 3,020 & 18 & NbReTaZr & bcc & 1,440 & 1,260 & 2,450 & 26 & NbReTiV & bcc & 1,040 & 1,020 & 2,320 & 22 \\ \hline 
        NbReTiW & bcc & 1,620 & 1,180 & 2,580 & 25 & NbReTiZr & bcc & 1,040 & 1,120 & 2,160 & 29 & NbReVW & bcc & 1,420 & 1,100 & 2,700 & 15 \\ \hline 
        NbReVZr & bcc & 2,180 & 1,400 & 2,190 & 27 & NbReWZr & bcc & 2,000 & 1,520 & 2,640 & 25 & NbTaTiV & bcc & 980 & 800 & 2,350 & 6 \\ \hline 
        NbTaTiW & bcc & 380 & 320 & 2,700 & 9 & NbTaTiZr & bcc & 880 & 700 & 2,270 & 12 & NbTaVW & bcc & 920 & 440 & 2,750 & 5 \\ \hline 
        NbTaVZr & bcc & 1,680 & 1,240 & 2,220 & 11 & NbTaWZr & bcc & 1,980 & 1,160 & 2,770 & 12 & NbTiVW & bcc & 780 & 580 & 2,330 & 10 \\ \hline 
        NbTiVZr & bcc & 1,400 & 1,120 & 1,960 & 16 & NbTiWZr & bcc & 1,660 & 860 & 2,380 & 16 & NbVWZr & none & 3,100 & 1,300 & 2,400 & 18 \\ \hline 
        NiOsPdPt & none & 1,940 & 1,280 & 1,880 & 19 & NiOsPdRe & fcc & 1,560 & 1,660 & 2,580 & 27 & NiOsPdRh & fcc & 1,220 & 1,160 & 2,280 & 19 \\ \hline 
        NiOsPdRu & fcc & 960 & 1,520 & 2,360 & 28 & NiOsPtRe & fcc & 1,040 & 1,340 & 2,640 & 29 & NiOsPtRh & fcc & 1,780 & 1,040 & 2,330 & 17 \\ \hline 
        NiOsPtRu & fcc & 1,920 & 1,320 & 2,420 & 18 & NiPdPtRe & fcc & 1,160 & 1,100 & 1,930 & 28 & NiPdPtRh & fcc & 1,560 & 680 & 1,830 & 10 \\ \hline 
        NiPdPtRu & fcc & 1,160 & 920 & 1,850 & 14 & NiPdReRh & fcc & 1,460 & 1,340 & 1,990 & 24 & NiPdReRu & fcc & 820 & 1,420 & 1,990 & 24 \\ \hline 
        NiPdRhRu & fcc & 960 & 920 & 1,880 & 19 & NiPtReRh & fcc & 1,380 & 940 & 2,200 & 26 & NiPtReRu & fcc & 1,340 & 1,040 & 2,240 & 26 \\ \hline 
        NiPtRhRu & fcc & 1,480 & 740 & 2,050 & 12 & OsPdPtRe & fcc & 1,460 & 1,680 & 2,660 & 28 & OsPdPtRh & fcc & 1,340 & 1,020 & 2,360 & 17 \\ \hline 
        OsPdPtRu & fcc & 580 & 1,340 & 2,440 & 21 & OsPdReRh & fcc & 2,640 & 1,040 & 2,710 & 23 & OsPdReRu & fcc & 740 & 1,400 & 2,800 & 20 \\ \hline 
        OsPdRhRu & none & 5,000 & 5,000 & 2,490 & 15 & OsPtReRh & fcc & 1,660 & 980 & 2,760 & 23 & OsPtReRu & fcc & 1,780 & 1,020 & 2,850 & 19 \\ \hline 
        OsPtRhRu & fcc & 1,500 & 860 & 2,550 & 12 & PdPtReRh & fcc & 1,680 & 1,000 & 2,240 & 26 & PdPtReRu & fcc & 1,560 & 1,320 & 2,270 & 25 \\ \hline 
        PdPtRhRu & fcc & 840 & 800 & 2,090 & 12 & PdReRhRu & none & 2,600 & 900 & 2,310 & 20 & PtReRhRu & fcc & 1,680 & 840 & 2,570 & 21 \\ \hline 
        ReTaTiV & bcc & 1,080 & 1,160 & 2,440 & 24 & ReTaTiW & bcc & 2,080 & 1,300 & 2,760 & 26 & ReTaTiZr & bcc & 1,460 & 1,460 & 2,260 & 30 \\ \hline 
        ReTaVW & bcc & 2,320 & 1,280 & 2,870 & 18 & ReTaVZr & bcc & 2,240 & 1,640 & 2,270 & 29 & ReTaWZr & none & 2,940 & 1,940 & 2,780 & 27 \\ \hline 
        ReTiVW & bcc & 1,420 & 1,240 & 2,470 & 24 & ReTiVZr & none & 2,040 & 1,440 & 2,030 & 30 & ReTiWZr & bcc & 1,820 & 1,800 & 2,420 & 31 \\ \hline 
        ReVWZr & bcc & 2,460 & 1,700 & 2,490 & 29 & TaTiVW & bcc & 720 & 800 & 2,490 & 10 & TaTiVZr & bcc & 1,220 & 1,440 & 2,040 & 16 \\ \hline 
        TaTiWZr & bcc & 2,040 & 1,080 & 2,530 & 16 & TaVWZr & none & 3,520 & 1,560 & 2,530 & 18 & TiVWZr & none & 2,540 & 1,260 & 2,190 & 21 \\ \hline 
      \end{longtable*}
\begin{longtable*}{|c|c|c|c|c|c||c|c|c|c|c|c|} 
        \caption[\LTVC\ results for Quinary alloys]{\small \LTVC\ results for quinary alloys.
          S.S. type of single solid solution phase (``none'' = not found);
          $ T_{\mathrm c}$ (K) transition temperature, as estimated by the method;
          $\tilde{T}_{\mathrm c}$ (K) approximated transition temperature, estimated according to Eq.~(\ref{entropic temperature});
          \CV\  (meV) cluster expansion cross validation score;		
          $\bar{T}_{\mathrm m}$ (K) melting temperature (solidus), calculated as the average of the melting temperatures at equi-composition of the 10 binary alloys associated with the quinary alloy;
          A solid solution is predicted if $T_{\mathrm c} < \bar{T}_{\mathrm m}$.
        } \label{table-quinary} \\
        
        %	\hline System & S.S. & T_{\mathrm c}  & $\tilde{T}_{\mathrm c}$  & \CV\  & $\Delta H_{\mathrm f} $ & $\delta$   \\ \hline 
        % \endfirsthead
        
        \hline
        \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{S.S.} & \multicolumn{1}{c|}{$T_{\mathrm c}$}& \multicolumn{1}{c|}{$\tilde{T}_{\mathrm c}$}  & \multicolumn{1}{c|}{$\bar{T}_{\mathrm m}$} & \multicolumn{1}{c||}{\CV}  &
        \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{S.S.} & \multicolumn{1}{c|}{$T_{\mathrm c}$}& \multicolumn{1}{c|}{$\tilde{T}_{\mathrm c}$}  & \multicolumn{1}{c|}{$\bar{T}_{\mathrm m}$} & \multicolumn{1}{c|}{\CV} 
        \\ \hline 
        \endfirsthead
        
        \hline
        \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{S.S.} & \multicolumn{1}{c|}{$T_{\mathrm c}$}& \multicolumn{1}{c|}{$\tilde{T}_{\mathrm c}$}  & \multicolumn{1}{c|}{$\bar{T}_{\mathrm m}$} & \multicolumn{1}{c||}{\CV}  &
        \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{S.S.} & \multicolumn{1}{c|}{$T_{\mathrm c}$}& \multicolumn{1}{c|}{$\tilde{T}_{\mathrm c}$}  & \multicolumn{1}{c|}{$\bar{T}_{\mathrm m}$} & \multicolumn{1}{c|}{\CV} 
        \\ \hline 
        \endhead 
        \hline 

        \hline 
        AlCrMoTiW & bcc & 1,650 & 1,000 & 2,150 & 44 & CoCrFeMnNi & fcc & 850 & 950 & 1,640 & 43 \\ \hline 
        CrHfMoNbTa & bcc & 1,900 & 1,250 & 2,440 & 19 & CrHfMoNbTi & bcc & 1,700 & 1,100 & 2,180 & 23 \\ \hline 
        CrHfMoNbV & none & 2,550 & 1,150 & 2,230 & 21 & CrHfMoNbW & bcc & 2,100 & 1,000 & 2,520 & 19 \\ \hline 
        CrHfMoNbZr & bcc & 1,800 & 1,450 & 2,150 & 26 & CrHfMoTaTi & bcc & 1,650 & 1,250 & 2,260 & 23 \\ \hline 
        CrHfMoTaV & none & 2,300 & 1,150 & 2,290 & 22 & CrHfMoTaW & bcc & 1,900 & 1,100 & 2,620 & 19 \\ \hline 
        CrHfMoTaZr & bcc & 2,050 & 1,600 & 2,200 & 26 & CrHfMoTiV & none & 2,200 & 1,100 & 2,060 & 26 \\ \hline 
        CrHfMoTiW & bcc & 1,750 & 1,000 & 2,320 & 24 & CrHfMoTiZr & bcc & 1,750 & 1,350 & 1,990 & 30 \\ \hline 
        CrHfMoVW & bcc & 2,300 & 1,150 & 2,390 & 22 & CrHfMoVZr & none & 3,000 & 1,450 & 2,000 & 30 \\ \hline 
        CrHfMoWZr & bcc & 1,750 & 1,100 & 2,380 & 27 & CrHfNbTaTi & bcc & 1,450 & 1,100 & 2,240 & 21 \\ \hline 
        CrHfNbTaV & none & 2,350 & 1,000 & 2,260 & 20 & CrHfNbTaW & bcc & 1,650 & 850 & 2,590 & 18 \\ \hline 
        CrHfNbTaZr & none & 5,000 &  5000 & 2,220 & 31 & CrHfNbTiV & none & 2,250 & 1,000 & 2,020 & 24 \\ \hline 
        CrHfNbTiW & bcc & 1,450 & 850 & 2,270 & 22 & CrHfNbTiZr & bcc & 1,700 & 1,300 & 2,000 & 27 \\ \hline 
        CrHfNbVW & bcc & 2,200 & 1,000 & 2,330 & 20 & CrHfNbVZr & none & 3,400 & 1,500 & 2,000 & 28 \\ \hline 
        CrHfNbWZr & bcc & 1,700 & 1,150 & 2,370 & 25 & CrHfTaTiV & bcc & 1,600 & 1,050 & 2,100 & 24 \\ \hline 
        CrHfTaTiW & bcc & 1,200 & 900 & 2,390 & 22 & CrHfTaTiZr & bcc & 1,700 & 1,450 & 2,070 & 27 \\ \hline 
        CrHfTaVW & bcc & 1,800 & 1,050 & 2,430 & 21 & CrHfTaVZr & none & 2,750 & 1,350 & 2,050 & 28 \\ \hline 
        CrHfTaWZr & bcc & 2,250 & 1,200 & 2,460 & 25 & CrHfTiVW & bcc & 1,650 & 1,000 & 2,150 & 24 \\ \hline 
        CrHfTiVZr & none & 2,850 & 1,250 & 1,870 & 31 & CrHfTiWZr & bcc & 1,750 & 1,150 & 2,200 & 28 \\ \hline 
        CrHfVWZr & none & 3,050 & 1,400 & 2,230 & 29 & CrMoNbTaTi & bcc & 1,650 & 900 & 2,390 & 12 \\ \hline 
        CrMoNbTaV & bcc & 2,350 & 900 & 2,440 & 8 & CrMoNbTaW & none & 2,750 & 900 & 2,740 & 8 \\ \hline 
        CrMoNbTaZr & none & 2,900 & 1,400 & 2,290 & 22 & CrMoNbTiV & bcc & 1,900 & 800 & 2,180 & 12 \\ \hline 
        CrMoNbTiW & bcc & 1,900 & 750 & 2,410 & 13 & CrMoNbTiZr & bcc & 1,900 & 1,150 & 2,050 & 21 \\ \hline 
        CrMoNbVW & bcc & 2,050 & 750 & 2,510 & 6 & CrMoNbVZr & none & 3,050 & 1,250 & 2,090 & 20 \\ \hline 
        CrMoNbWZr & none & 3,050 & 1,400 & 2,430 & 22 & CrMoTaTiV & bcc & 1,700 & 800 & 2,270 & 12 \\ \hline 
        CrMoTaTiW & bcc & 1,600 & 800 & 2,540 & 13 & CrMoTaTiZr & none & 2,150 & 1,300 & 2,130 & 21 \\ \hline 
        CrMoTaVW & bcc & 2,000 & 850 & 2,620 & 7 & CrMoTaVZr & none & 3,450 & 1,400 & 2,150 & 20 \\ \hline 
        CrMoTaWZr & none & 2,750 & 1,450 & 2,540 & 26 & CrMoTiVW & bcc & 1,600 & 800 & 2,320 & 13 \\ \hline 
        CrMoTiVZr & none & 2,800 & 1,200 & 1,950 & 24 & CrMoTiWZr & none & 2,500 & 1,050 & 2,250 & 22 \\ \hline 
        CrMoVWZr & none & 3,900 & 1,200 & 2,320 & 21 & CrNbTaTiV & bcc & 1,800 & 700 & 2,200 & 11 \\ \hline 
        CrNbTaTiW & bcc & 1,550 & 650 & 2,460 & 12 & CrNbTaTiZr & bcc & 1,800 & 1,150 & 2,110 & 19 \\ \hline 
        CrNbTaVW & bcc & 2,150 & 800 & 2,530 & 7 & CrNbTaVZr & none & 2,850 & 1,300 & 2,120 & 22 \\ \hline 
        CrNbTaWZr & none & 2,650 & 1,350 & 2,500 & 18 & CrNbTiVW & bcc & 1,750 & 700 & 2,220 & 12 \\ \hline 
        CrNbTiVZr & none & 2,500 & 1,050 & 1,900 & 22 & CrNbTiWZr & none & 2,250 & 1,000 & 2,200 & 20 \\ \hline 
        CrNbVWZr & none & 3,000 & 1,450 & 2,260 & 21 & CrTaTiVW & bcc & 1,400 & 700 & 2,360 & 12 \\ \hline 
        CrTaTiVZr & none & 2,350 & 1,100 & 1,990 & 22 & CrTaTiWZr & none & 2,550 & 1,050 & 2,330 & 20 \\ \hline 
        CrTaVWZr & none & 3,300 & 1,600 & 2,370 & 24 & CrTiVWZr & none & 3,400 & 1,200 & 2,110 & 23 \\ \hline 
        HfMoNbTaTi & bcc & 1,250 & 700 & 2,480 & 17 & HfMoNbTaV & bcc & 1,300 & 700 & 2,480 & 15 \\ \hline 
        HfMoNbTaW & bcc & 1,450 & 650 & 2,830 & 14 & HfMoNbTaZr & bcc & 1,250 & 900 & 2,420 & 17 \\ \hline 
        HfMoNbTiV & bcc & 1,400 & 800 & 2,230 & 20 & HfMoNbTiW & bcc & 1,200 & 650 & 2,510 & 19 \\ \hline 
        HfMoNbTiZr & bcc & 1,400 & 800 & 2,190 & 22 & HfMoNbVW & bcc & 1,600 & 750 & 2,550 & 17 \\ \hline 
        HfMoNbVZr & bcc & 1,450 & 850 & 2,170 & 22 & HfMoNbWZr & bcc & 1,400 & 850 & 2,570 & 20 \\ \hline 
        HfMoTaTiV & bcc & 1,450 & 850 & 2,280 & 20 & HfMoTaTiW & bcc & 1,350 & 750 & 2,600 & 19 \\ \hline 
        HfMoTaTiZr & bcc & 1,600 & 950 & 2,240 & 22 & HfMoTaVW & bcc & 1,650 & 800 & 2,620 & 17 \\ \hline 
        HfMoTaVZr & bcc & 1,600 & 950 & 2,200 & 22 & HfMoTaWZr & bcc & 1,850 & 950 & 2,630 & 19 \\ \hline 
        HfMoTiVW & bcc & 1,550 & 800 & 2,330 & 22 & HfMoTiVZr & bcc & 1,800 & 1,050 & 2,000 & 26 \\ \hline 
        HfMoTiWZr & bcc & 1,350 & 850 & 2,360 & 25 & HfMoVWZr & bcc & 2,150 & 1,150 & 2,370 & 25 \\ \hline 
        HfNbTaTiV & bcc & 1,300 & 750 & 2,280 & 16 & HfNbTaTiW & bcc & 1,250 & 650 & 2,590 & 15 \\ \hline 
        HfNbTaTiZr & bcc & 1,300 & 750 & 2,280 & 17 & HfNbTaVW & bcc & 1,150 & 650 & 2,600 & 14 \\ \hline 
        HfNbTaVZr & bcc & 1,650 & 900 & 2,230 & 16 & HfNbTaWZr & bcc & 1,750 & 700 & 2,660 & 16 \\ \hline 
        HfNbTiVW & bcc & 1,450 & 750 & 2,300 & 18 & HfNbTiVZr & bcc & 1,750 & 900 & 2,020 & 21 \\ \hline 
        HfNbTiWZr & bcc & 1,600 & 750 & 2,380 & 20 & HfNbVWZr & bcc & 2,200 & 950 & 2,370 & 21 \\ \hline 
        HfTaTiVW & bcc & 1,600 & 800 & 2,390 & 17 & HfTaTiVZr & none & 2,750 & 1,400 & 2,070 & 23 \\ \hline 
        HfTaTiWZr & bcc & 1,950 & 900 & 2,460 & 20 & HfTaVWZr & bcc & 2,250 & 1,050 & 2,440 & 21 \\ \hline 
        HfTiVWZr & none & 2,300 & 1,050 & 2,190 & 23 & MoNbReTaW & bcc & 2,750 & 1,100 & 3,000 & 14 \\ \hline 
        MoNbTaTiV & bcc & 800 & 450 & 2,470 & 8 & MoNbTaTiW & bcc & 750 & 450 & 2,750 & 10 \\ \hline 
        MoNbTaTiZr & bcc & 1,350 & 700 & 2,360 & 13 & MoNbTaVW & bcc & 1,000 & 500 & 2,800 & 5 \\ \hline 
        MoNbTaVZr & none & 3,550 & 1,100 & 2,350 & 14 & MoNbTaWZr & bcc & 2,650 & 850 & 2,750 & 11 \\ \hline 
        MoNbTiVW & bcc & 750 & 450 & 2,480 & 11 & MoNbTiVZr & bcc & 1,450 & 700 & 2,120 & 17 \\ \hline 
        MoNbTiWZr & bcc & 1,850 & 700 & 2,450 & 16 & MoNbVWZr & none & 3,050 & 900 & 2,480 & 16 \\ \hline 
        MoTaTiVW & bcc & 850 & 500 & 2,590 & 11 & MoTaTiVZr & bcc & 1,750 & 800 & 2,180 & 17 \\ \hline 
        MoTaTiWZr & bcc & 2,150 & 850 & 2,540 & 17 & MoTaVWZr & none & 3,400 & 1,050 & 2,560 & 17 \\ \hline 
        MoTiVWZr & none & 2,550 & 950 & 2,290 & 20 & NbReTaTiV & bcc & 950 & 800 & 2,470 & 19 \\ \hline 
        NbTaTiVW & bcc & 800 & 400 & 2,520 & 8 & NbTaTiVZr & none & 3,100 & 1,150 & 2,170 & 15 \\ \hline 
        NbTaTiWZr & bcc & 1,800 & 600 & 2,530 & 13 & NbTaVWZr & none & 2,850 & 850 & 2,530 & 14 \\ \hline 
        NbTiVWZr & bcc & 2,050 & 750 & 2,250 & 17 & TaTiVWZr & none & 2,400 & 800 & 2,350 & 17 \\ \hline 
      \end{longtable*}
